The domain of soft hadrons in transverse momentum space in high energy collisions

By studying experimental data for invariant transverse momentum distribution $f(p_{T})$ of hadrons in high energy $pp$, $p$A and AA collisions, we find two characteristic $p_{T}$ points relating to the behavior of $\left[\ln f(p_{T})\right]^{''}$, i.e., the second derivative of the logarithm of hadronic $p_{T}$ spectrum with respect to $p_{T}$. One point is $p_{0}$ at which $\left[\ln f(p_{T})\right]^{''}$ is zero and another point is $p_{1}$ at which $\left[\ln f(p_{T})\right]^{''}$ reaches maximum. \bz{The hadronic distribution can be classified into three kinetic regions, i.e., soft region $0<p_{T}<p_{0}$ dominated by hadrons from soft parton system, hard region $p_{T}>p_{1}$ dominated by hadrons from high energy partonic jet, and the transition region $p_{0}<p_{T}<p_{1}$ of above two sources of hadron production.} Using rich data of hadronic $p_{T}$ spectra at RHIC and LHC, we carry out a systematical analysis for $p_{0}$ and $p_{1}$ of kaon, $K^{*}$, $\phi$ and baryons such as $p$, $\Lambda$, $\Xi$, $\Omega$ in $pp$, $p$-Pb and heavy-ion collisions, and show their dependence on hadron species, collision energy, collision centrality and/or charged-particle multiplicity. We also study the correlation between $p_{0}$ of hadrons and their average transverse momentum $\left\langle p_{T}\right\rangle $, and find a difference between $p_{0}$-$\left\langle p_{T}\right\rangle $ correlation of baryons and that of mesons which can be understood by quark combination mechanism at hadronization. The systematic comparison for $p_{0}$-$\left\langle p_{T}\right\rangle $ correlation of kaon, $\phi$, $p$ and $\Lambda$ in $pp$, $p$-Pb, Pb-Pb and Au+Au collisions at RHIC and LHC energies indicates that $p_{0}$ is a sensitive physical quantity of reflecting the production property of soft hadrons in high energy collisions.

==> (inline-0) <==
\begin{tabular}{ccc|ccc|cc}
\toprule
\multicolumn{3}{c|}{Levy} & \multicolumn{3}{c|}{Thermal} & \multicolumn{2}{c}{Jet}\\
\midrule
$n$ & $m$ & $c$ & $v$ & $m$ & $T$ & $b$ & $n$\tabularnewline
\midrule
4.86 & 8.00 & 0.053 & 0.00 & 0.343 & 0.485 & 0.983 & 8.29\tabularnewline
\bottomrule
\end{tabular}
\begin{tabular}{ccc|cc}
\toprule
\multicolumn{3}{c|}{Thermal} & \multicolumn{2}{c}{Jet}\tabularnewline
\midrule
$v$ & $m$ & $T$ & $b$ & $n$\tabularnewline
\midrule
0.170 & 1.73 & 0.286 & 1.59 & 9.52\tabularnewline
\bottomrule
\end{tabular}
\begin{tabular}{ccc|cccc|cccc}
\toprule
\multicolumn{3}{c|}{Levy} & \multicolumn{4}{c|}{Levy\_v2} & \multicolumn{4}{c}{Levy\_v3}\tabularnewline
\midrule
$n$ & $m$ & $c$ & $a$ & $n$ & $m$ & $c$ & $v$ & $n$ & $m$ & $c$\tabularnewline
\midrule
14.9 & 7.60 & 0.139 & 1.69 & 5.32 & 2.09 & 0.462 & 0.110 & 7.08 & 6.47 & 0.097\tabularnewline
\bottomrule
\end{tabular}
\begin{tabular*}{0.8\linewidth}{@{\extracolsep\fill}c|ccc|cccc|cccc}
\toprule
  & \multicolumn{3}{c|}{Levy} & \multicolumn{4}{c|}{Levy\_v2} & \multicolumn{4}{c}{Levy\_v3}\tabularnewline
\midrule
 $h$ & $n$ & $m$ & $c$ & $a$ & $n$ & $m$ & $c$ & $v$ & $n$ & $m$ & $c$\tabularnewline
\midrule
     $K_{S}^{0}$&   7.07 &  0.398 &  0.236 &  0.972 &   7.43 &  0.431 &  0.233 &  0.020 &   7.01 &  0.400 &  0.231 \\
            $K$ &   6.55 &  0.479 &  0.218 &  0.890 &   7.55 &  0.669 &  0.200 &  0.020 &   6.59 &  0.466 &  0.216 \\
       $K^{*0}$ &   9.78 &  0.542 &  0.372 &  0.856 &   14.7 &  0.799 &  0.329 &  0.300 &   9.98 &  0.412 &  0.282 \\
           $p$  &   7.69 &  0.822 &  0.264 &  0.929 &   8.16 &   1.04 &  0.237 &  0.020 &   7.81 &  0.790 &  0.262 \\
         $\phi$ &   11.6 &  0.515 &  0.435 &   1.15 &   8.22 &  0.262 &  0.500 &  0.020 &   11.6 &  0.507 &  0.427 \\
      $\Lambda$ &   16.0 &  0.577 &  0.396 &  0.898 &   22.7 &  0.800 &  0.354 &  0.020 &   16.0 &  0.568 &  0.388 \\
     $\Xi^{*0}$ &   12.3 &   1.52 &  0.414 &   1.11 &   22.7 &   1.17 &  0.491 &  0.181 &   13.3 &   1.19 &  0.364 \\
		  $\Xi$ &   17.4 &  0.884 &  0.457 &  0.891 &   23.9 &   1.25 &  0.388 &  0.020 &   17.6 &  0.866 &  0.449 \\
$\Sigma^{*\pm}$ &   10.4 &   1.53 &  0.356 &  0.899 &   11.9 &   2.00 &  0.297 &  0.020 &   10.6 &  1.492 &  0.355 \\
       $\Omega$ &   20.6 &   1.48 &  0.500 &  0.969 &   28.0 &   1.44 &  0.500 &  0.020 &   28.0 &   1.22 &  0.530 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{0.8\linewidth}{@{\extracolsep\fill}c|c|ccc|cccc|cccc}
\toprule
 \multicolumn{2}{c|}{}  & \multicolumn{3}{c|}{Levy} & \multicolumn{4}{c|}{Levy\_v2} & \multicolumn{4}{c}{Levy\_v3}\tabularnewline
\midrule
$\sqrt{s}$ & $h$& $n$ & $m$ & $c$ & $a$ & $n$ & $m$ & $c$ & $v$ & $n$ & $m$ & $c$\tabularnewline
\midrule
   7TeV &       $K_{S}^{0}$ &   7.10 &  0.410 &  0.222 &  0.992 &   7.19 &  0.419 &  0.221 &  0.284 &  7.389 &  0.296 &  0.175 \\
   7TeV &               $K$ &   6.14 &  0.514 &  0.198 &   1.08 &   5.52 &  0.414 &  0.207 &  0.181 &   6.46 &  0.403 &  0.177 \\
   7TeV &          $K^{*0}$ &   7.70 &  0.639 &  0.297 &  0.728 &  9.199 &   1.92 &  0.180 &  0.020 &   7.76 &  0.621 &  0.293 \\
   7TeV &            $\phi$ &   6.69 &   1.08 &  0.270 &  0.796 &   5.61 &   3.57 &  0.119 &  0.020 &   6.79 &  1.036 &  0.269 \\
   7TeV &               $p$ &   10.4 &  0.635 &  0.284 &  0.927 &   12.1 &  0.771 &  0.265 &  0.058 &   10.6 &  0.594 &  0.271 \\
   7TeV &         $\Lambda$ &   13.1 &  0.752 &  0.340 &   1.08 &   10.9 &  0.600 &  0.370 &  0.064 &   13.4 &  0.697 &  0.324 \\
   7TeV &             $\Xi$ &   8.35 &   1.78 &  0.285 &  1.229 &   6.78 &   1.01 &  0.413 &  0.300 &   9.90 &   1.06 &  0.257 \\
\midrule
5.02TeV &       $K_{S}^{0}$ &   7.63 &  0.380 &  0.230 &  0.822 &   10.9 &  0.634 &  0.208 &  0.020 &  7.639 &  0.374 &  0.226 \\
5.02TeV &               $K$ &   7.02 &  0.454 &  0.208 &   1.03 &   6.67 &  0.415 &  0.211 &  0.216 &   7.36 &  0.344 &  0.177 \\
5.02TeV &               $p$ &   9.62 &  0.665 &  0.268 &   1.28 &   6.24 &  0.300 &  0.331 &  0.033 &   9.76 &  0.636 &  0.263 \\
5.02TeV &         $\Lambda$ &   13.0 &  0.685 &  0.343 &   1.28 &   7.99 &  0.200 &  0.453 &  0.020 &   13.3 &  0.657 &  0.339 \\
5.02TeV &             $\Xi$ &   8.47 &   1.93 &  0.291 &   1.32 &   6.26 &  0.958 &  0.477 &  0.099 &   8.73 &   1.68 &  0.279 \\
\midrule
2.76TeV &               $K$ &   8.12 &  0.412 &  0.212 &  0.839 &   10.8 &  0.668 &  0.190 &  0.010 &   8.14 &  0.408 &  0.210 \\
2.76TeV &            $\phi$ &   10.9 &  0.500 &  0.351 &   1.02 &   10.1 &  0.500 &  0.352 &  0.010 &   10.9 &  0.500 &  0.347 \\
2.76TeV &          $K^{*0}$ &   6.77 &  0.946 &  0.234 &   1.15 &   5.72 &  0.667 &  0.269 &  0.200 &   7.23 &  0.689 &  0.211 \\
2.76TeV &               $p$ &   8.80 &  0.830 &  0.227 &   1.03 &   8.49 &  0.761 &  0.235 &  0.047 &   9.05 &  0.764 &  0.223 \\

\midrule
900GeV  &       $K_{S}^{0}$ &   7.59 &  0.478 &  0.185 &   1.01 &   7.51 &  0.467 &  0.186 &  0.053 &   7.70 &  0.447 &  0.178 \\
900GeV  &         $\Lambda$ &   11.2 &  0.881 &  0.245 &  0.969 &   11.5 &  0.974 &  0.234 &  0.080 &   11.8 &  0.776 &  0.236 \\
900GeV  &             $\Xi$ &   28.0 &  0.703 &  0.361 &   1.08 &   28.0 &  0.482 &  0.416 &  0.300 &   28.0 &  0.516 &  0.272 \\
\midrule
 200GeV &       $K_{S}^{0}$ &   13.6 &  0.376 &  0.208 &  0.902 &   17.6 &  0.498 &  0.197 &  0.300 &   13.6 &  0.300 &  0.156 \\
 200GeV &               $K$ &   4.16 &   1.50 & 0.0715 &   1.28 &   2.64 &   1.27 &  0.052 &  0.093 &   3.42 &   1.42 &  0.058 \\
 200GeV &               $p$ &   11.1 &  0.669 &  0.187 &  0.908 &   13.0 &  0.834 &  0.173 &  0.280 &  11.28 &  0.517 &  0.148 \\
 200GeV &   $\bar{\Lambda}$ &   13.2 &   1.18 &  0.193 &  0.863 &   9.86 &   2.99 &  0.100 &  0.020 &   13.7 &   1.12 &  0.194 \\
 200GeV &         $\Lambda$ &   14.7 &   1.10 &  0.208 &  0.827 &   27.7 &   1.51 &  0.183 &  0.020 &   15.1 &   1.05 &  0.208 \\
 200GeV &             $\Xi$ &   11.8 &   2.00 &  0.191 &   1.27 &   4.72 &   2.74 &  0.118 &  0.092 &   5.87 &   3.46 &  0.089 \\
 200GeV &       $\bar{\Xi}$ &   28.0 &  0.790 &  0.306 &  0.999 &   27.9 &  0.800 &  0.305 &   0.02 &   28.0 &  0.777 &  0.301 \\
 200GeV &            $\phi$ &   9.16 &  0.840 &  0.222 &  0.875 &   9.68 &   1.32 &  0.177 &  0.300 &   9.06 &  0.634 &  0.173 \\
\bottomrule
\end{tabular*}
\end{table*}

\clearpage

\begin{longtable*}[!hp]{@{\extracolsep\fill}c|c|ccc|cccc|cccc}
    \caption{Values of fitting parameters for different hadrons ($h$) in different multiplicity classes in $pp$ collisions at $\sqrt{s}$= 13 TeV, which are used in plotting Fig.~\ref{fig:pp13TeV_p0p1_nch_dep}.}\\
\toprule
 \multicolumn{2}{c|}{}  & \multicolumn{3}{c|}{Levy} & \multicolumn{4}{c|}{Levy\_v2} & \multicolumn{4}{c}{Levy\_v3}\tabularnewline
\midrule
$h$ & class & $n$ & $m$ & $c$ & $a$ & $n$ & $m$ & $c$ & $v$ & $n$ & $m$ & $c$\tabularnewline
\midrule
\endfirsthead
\midrule
$h$ & class & $n$ & $m$ & $c$ & $a$ & $n$ & $m$ & $c$ & $v$ & $n$ & $m$ & $c$\tabularnewline
\midrule
\endhead
            $K$ &           I &   7.63 &  0.395 &  0.302 &   1.09 &   1.09 &  0.300 &  0.317 &  0.020 &   7.54 &  0.400 &  0.295 \\
            $K$ &          II &   7.24 &  0.484 &  0.275 &   1.04 &   6.75 &  0.430 &  0.282 &  0.174 &   7.39 &  0.400 &  0.238 \\
            $K$ &         III &   6.99 &  0.492 &  0.257 &   1.07 &   6.29 &  0.409 &  0.268 &  0.193 &   7.13 &  0.400 &  0.219 \\
            $K$ &          IV &   6.82 &  0.495 &  0.245 &   1.07 &   6.13 &  0.409 &  0.255 &  0.192 &   6.97 &  0.400 &  0.210 \\
            $K$ &           V &   6.79 &  0.476 &  0.239 &   1.05 &   6.28 &  0.415 &  0.245 &  0.169 &   6.89 &  0.400 &  0.208 \\
            $K$ &          VI &   6.67 &  0.479 &  0.227 &   1.06 &   6.12 &  0.411 &  0.234 &  0.172 &   6.77 &  0.400 &  0.198 \\
            $K$ &         VII &   6.54 &  0.484 &  0.213 &   1.07 &   5.94 &  0.405 &  0.220 &  0.173 &   6.66 &  0.400 &  0.186 \\
            $K$ &        VIII &   6.44 &  0.497 &  0.199 &   1.08 &   5.72 &  0.398 &  0.208 &  0.197 &   6.56 &  0.400 &  0.171 \\
            $K$ &          IX &   5.72 &  0.589 &  0.166 &   1.22 &   4.54 &  0.351 &  0.184 &  0.259 &   6.17 &  0.400 &  0.145 \\
            $K$ &           X &   5.32 &  0.748 &  0.124 &   1.33 &   4.12 &  0.332 &  0.153 &  0.233 &   6.08 &  0.464 &  0.122 \\
\midrule
    $K_{S}^{0}$ &           I &   7.99 &  0.489 &  0.309 &   1.04 &   7.41 &  0.434 &  0.318 &  0.206 &   8.14 &  0.400 &  0.258 \\
    $K_{S}^{0}$ &          II &   7.82 &  0.465 &  0.290 &  0.945 &   8.67 &  0.545 &  0.280 &  0.020 &   7.84 &  0.456 &  0.285 \\
    $K_{S}^{0}$ &         III &   7.56 &  0.458 &  0.275 &   1.01 &   7.42 &  0.443 &  0.276 &  0.141 &   7.65 &  0.400 &  0.244 \\
    $K_{S}^{0}$ &          IV &   7.45 &  0.443 &  0.263 &  0.997 &   7.49 &  0.447 &  0.262 &  0.112 &   7.50 &  0.400 &  0.239 \\
    $K_{S}^{0}$ &           V &   7.46 &  0.424 &  0.257 &   1.11 &   6.27 &  0.300 &  0.273 &  0.023 &   7.47 &  0.417 &  0.252 \\
    $K_{S}^{0}$ &          VI &   7.43 &  0.405 &  0.248 &  0.927 &   8.49 &  0.498 &  0.238 &  0.028 &   7.41 &  0.400 &  0.241 \\
    $K_{S}^{0}$ &         VII &   7.41 &  0.383 &  0.237 &  0.916 &   8.68 &  0.486 &  0.227 &  0.020 &   7.25 &  0.400 &  0.229 \\
    $K_{S}^{0}$ &        VIII &   7.09 &  0.400 &  0.220 &  0.919 &   8.16 &  0.501 &  0.211 &  0.020 &   7.05 &  0.400 &  0.215 \\
    $K_{S}^{0}$ &          IX &   6.79 &  0.432 &  0.198 &  0.994 &   6.86 &  0.439 &  0.197 &  0.092 &   6.81 &  0.400 &  0.183 \\
    $K_{S}^{0}$ &           X &   6.28 &  0.504 &  0.153 &   1.09 &   5.62 &  0.411 &  0.158 &  0.219 &   6.37 &  0.400 &  0.131 \\
\midrule
       $K^{*0}$ &           I &   7.31 &   1.79 &  0.341 &  0.951 &   7.89 &   2.00 &  0.318 &  0.039 &   8.06 &   1.52 &  0.358 \\
       $K^{*0}$ &          II &   10.9 &  0.942 &  0.439 &   1.07 &   9.34 &  0.786 &  0.477 &  0.300 &   11.5 &  0.672 &  0.339 \\
       $K^{*0}$ &         III &   9.45 &  0.841 &  0.408 &  0.900 &   11.4 &   1.13 &  0.358 &  0.020 &   9.49 &  0.819 &  0.402 \\
       $K^{*0}$ &        IV+V &   12.2 &  0.569 &  0.443 &  0.982 &   12.8 &  0.605 &  0.435 &  0.300 &   12.3 &  0.438 &  0.332 \\
       $K^{*0}$ &          VI &   9.59 &  0.678 &  0.380 &   1.08 &   8.35 &  0.507 &  0.417 &  0.020 &   9.66 &  0.659 &  0.374 \\
       $K^{*0}$ &         VII &   9.03 &  0.603 &  0.354 &  0.941 &   10.2 &  0.708 &  0.336 &  0.300 &   9.29 &  0.436 &  0.272 \\
       $K^{*0}$ &        VIII &   9.17 &  0.587 &  0.331 &  0.872 &   11.9 &  0.859 &  0.292 &  0.022 &   8.98 &  0.598 &  0.320 \\
       $K^{*0}$ &          IX &   8.16 &  0.614 &  0.283 &  0.891 &   9.75 &  0.848 &  0.254 &  0.020 &   8.19 &  0.598 &  0.279 \\
       $K^{*0}$ &           X &   7.65 &  0.573 &  0.216 &  0.954 &   8.18 &  0.652 &  0.208 &  0.093 &   7.81 &  0.503 &  0.202 \\
\midrule
            $p$ &           I &   13.7 &  0.769 &  0.427 &   1.01 &   13.3 &  0.745 &  0.432 &  0.210 &   14.4 &  0.615 &  0.356 \\
            $p$ &          II &   12.2 &  0.776 &  0.383 &   1.03 &   11.4 &  0.717 &  0.395 &  0.210 &   12.8 &  0.612 &  0.322 \\
            $p$ &         III &   11.3 &  0.752 &  0.354 &   1.02 &   10.9 &  0.713 &  0.362 &  0.210 &   11.8 &  0.596 &  0.298 \\
            $p$ &          IV &   10.5 &  0.769 &  0.328 &   1.04 &   9.82 &  0.699 &  0.340 &  0.210 &   11.1 &  0.603 &  0.278 \\
            $p$ &           V &   9.90 &  0.777 &  0.308 &   1.05 &   8.81 &  0.607 &  0.327 &  0.310 &   10.6 &  0.541 &  0.241 \\
            $p$ &          VI &   9.56 &  0.772 &  0.289 &   1.06 &   8.59 &  0.659 &  0.306 &  0.310 &   10.3 &  0.532 &  0.273 \\
            $p$ &         VII &   8.66 &  0.821 &  0.256 &   1.11 &   7.36 &  0.625 &  0.283 &  0.210 &   9.13 &  0.630 &  0.221 \\
            $p$ &        VIII &   7.29 &  0.953 &  0.213 &   1.20 &   5.85 &  0.585 &  0.259 &  0.210 &   7.97 &  0.685 &  0.194 \\
            $p$ &          IX &   6.44 &   1.08 &  0.171 &   1.30 &   5.00 &  0.535 &  0.231 &  0.210 &   7.22 &  0.728 &  0.165 \\
            $p$ &           X &   5.13 &   1.60 &  0.957 &   1.49 &   3.99 &  0.516 &  0.172 &  0.210 &   6.10 &  0.879 &  0.115 \\
\midrule
         $\phi$ &           I &   11.9 &   1.11 &  0.500 &  0.766 &   28.0 &   1.93 &  0.366 &  0.020 &   16.9 &  0.817 &  0.551 \\
         $\phi$ &          II &   8.38 &   1.47 &  0.391 &  0.889 &   9.66 &   2.00 &  0.322 &  0.020 &   8.68 &   1.39 &  0.393 \\
         $\phi$ &         III &   25.3 &  0.487 &  0.566 &   1.01 &   24.8 &  0.475 &  0.569 &  0.033 &   25.3 &  0.477 &  0.548 \\
         $\phi$ &          IV &   10.8 &  0.724 &  0.452 &   1.19 &   7.23 &  0.400 &  0.549 &  0.020 &   10.9 &  0.706 &  0.445 \\
         $\phi$ &           V &   6.36 &   1.40 &  0.317 &  0.880 &   7.01 &   1.99 &  0.254 &  0.072 &   8.69 &  0.890 &  0.371 \\
         $\phi$ &          VI &   11.8 &  0.714 &  0.426 &   1.07 &   9.96 &  0.600 &  0.454 &  0.072 &   11.9 &  0.699 &  0.419 \\
         $\phi$ &         VII &   10.2 &  0.700 &  0.392 &  0.718 &   14.8 &   1.95 &  0.241 &  0.020 &   10.1 &  0.700 &  0.379 \\
         $\phi$ &        VIII &   8.80 &  0.700 &  0.357 &  0.955 &   9.91 &  0.755 &  0.347 &  0.020 &   8.73 &  0.700 &  0.349 \\
         $\phi$ &          IX &   8.42 &  0.700 &  0.318 &  0.654 &   28.0 &   1.48 &  0.237 &  0.020 &   8.36 &  0.700 &  0.311 \\
         $\phi$ &           X &   7.20 &  0.700 &  0.235 &  0.900 &   8.59 &  0.850 &  0.220 &  0.020 &   7.15 &  0.700 &  0.230 \\
\midrule
      $\Lambda$ &           I &   8.94 &   2.00 &  0.335 &   1.03 &   8.07 &   2.00 &  0.333 &  0.020 &   8.66 &   2.00 &  0.323 \\
      $\Lambda$ &          II &   10.4 &   1.55 &  0.354 &  0.971 &   11.4 &   1.60 &  0.348 &  0.020 &   10.7 &   1.47 &  0.356 \\
      $\Lambda$ &         III &   11.9 &   1.26 &  0.368 &  0.916 &   13.6 &   1.60 &  0.320 &  0.020 &   12.2 &   1.21 &  0.366 \\
      $\Lambda$ &          IV &   12.2 &   1.06 &  0.367 &  0.865 &   15.3 &   1.60 &  0.295 &  0.020 &   12.5 &   1.03 &  0.365 \\
      $\Lambda$ &           V &   10.1 &   1.27 &  0.321 &  0.915 &   11.3 &   1.60 &  0.281 &  0.044 &   10.5 &   1.15 &  0.319 \\
      $\Lambda$ &          VI &   11.9 &  0.933 &  0.344 &  0.831 &   15.4 &   1.60 &  0.261 &  0.020 &   12.1 &  0.906 &  0.339 \\
      $\Lambda$ &         VII &   11.4 &  0.841 &  0.324 &  0.855 &   14.6 &   1.30 &  0.265 &  0.020 &   11.4 &  0.819 &  0.320 \\
      $\Lambda$ &        VIII &   10.4 &  0.862 &  0.296 &  0.859 &   12.9 &   1.30 &  0.244 &  0.020 &   10.5 &  0.838 &  0.292 \\
      $\Lambda$ &          IX &   10.6 &  0.722 &  0.279 &  0.808 &   14.6 &   1.30 &  0.217 &  0.020 &   10.7 &  0.705 &  0.275 \\
      $\Lambda$ &           X &   10.2 &  0.517 &  0.235 &  0.903 &   12.3 &  0.682 &  0.217 &  0.063 &   10.3 &  0.491 &  0.222 \\
\midrule
          $\Xi$ &           I &   13.8 &   1.83 &  0.462 &  0.932 &   18.9 &   2.00 &  0.433 &  0.020 &   15.1 &   1.69 &  0.470 \\
          $\Xi$ &          II &   10.9 &   2.00 &  0.397 &   1.10 &   7.54 &   1.96 &  0.402 &  0.059 &   9.81 &   1.99 &  0.359 \\
          $\Xi$ &         III &   9.79 &   2.00 &  0.356 &   1.03 &   8.85 &   2.00 &  0.355 &  0.020 &   9.49 &   2.00 &  0.344 \\
          $\Xi$ &          IV &   9.88 &   1.81 &  0.358 &   1.16 &   8.33 &   1.20 &  0.472 &  0.219 &   11.8 &   1.23 &  0.332 \\
          $\Xi$ &           V &   18.3 &  0.941 &  0.464 &  0.786 &   27.9 &    2.0 &  0.309 &  0.020 &   18.5 &  0.918 &  0.457 \\
          $\Xi$ &          VI &   18.6 &  0.695 &  0.458 &  0.962 &   20.8 &  0.800 &  0.435 &  0.022 &   25.6 &  0.484 &  0.483 \\
          $\Xi$ &         VII &   12.5 &   1.11 &  0.375 &   1.12 &   10.4 &  0.800 &  0.441 &  0.020 &   12.7 &   1.08 &  0.370 \\
          $\Xi$ &        VIII &   8.03 &   1.38 &  0.281 &  0.884 &   8.63 &   2.00 &  0.222 &  0.020 &   8.16 &   1.33 &  0.281 \\
          $\Xi$ &          IX &   17.8 &  0.475 &  0.398 &  0.967 &   18.7 &  0.600 &  0.378 &  0.070 &   17.9 &  0.450 &  0.373 \\
          $\Xi$ &           X &   13.3 &  0.345 &  0.313 &  0.787 &   27.9 &  0.769 &  0.261 &  0.020 &   12.7 &  0.400 &  0.303 \\
\midrule
$\Sigma^{*\pm}$ &    I+II+III &   9.32 &   2.50 &  0.347 &   1.07 &   9.11 &   2.00 &  0.413 &  0.027 &   11.4 &   2.00 &  0.386 \\
$\Sigma^{*\pm}$ &     IV+V+VI &   9.37 &   2.02 &  0.318 &  0.971 &   10.5 &   2.00 &  0.320 &  0.020 &   9.81 &   1.87 &  0.325 \\
$\Sigma^{*\pm}$ &    VII+VIII &   6.96 &   2.50 &  0.213 &   1.01 &   7.98 &   2.00 &  0.255 &  0.020 &   8.03 &   2.00 &  0.248 \\
$\Sigma^{*\pm}$ &          IX &   6.01 &   3.00 &  0.149 &   1.21 &   4.97 &   2.00 &  0.203 &  0.152 &   6.41 &   2.00 &  0.166 \\
$\Sigma^{*\pm}$ &           X &   5.55 &   2.50 &  0.118 &   1.47 &   3.19 &   2.00 &  0.119 &  0.222 &   4.78 &   2.00 &  0.105 \\
\midrule
     $\Xi^{*0}$ &    I+II+III &   12.2 &   2.18 &  0.432 &   1.08 &   10.8 &   1.84 &  0.493 &  0.020 &   13.3 &   2.00 &  0.444 \\
     $\Xi^{*0}$ &     IV+V+VI &   12.2 &   1.75 &  0.396 &  0.989 &   12.2 &   1.82 &  0.386 &  0.020 &   12.9 &   1.69 &  0.392 \\
     $\Xi^{*0}$ &    VII+VIII &   10.5 &   1.52 &  0.343 &   1.14 &   8.55 &   1.11 &  0.421 &  0.149 &   14.9 &  0.892 &  0.359 \\
     $\Xi^{*0}$ &          IX &   8.94 &   1.67 &  0.280 &   1.37 &   5.82 &  0.816 &  0.454 &  0.162 &   7.06 &   1.84 &  0.208 \\
     $\Xi^{*0}$ &           X &   7.16 &   2.50 &  0.176 &   1.01 &   8.08 &   2.00 &  0.212 &  0.031 &   8.22 &   1.96 &  0.206 \\
\midrule
       $\Omega$ &        I+II &   5.68 &   5.78 &  0.222 &   1.15 &   8.07 &   2.10 &  0.560 &  0.013 &   5.96 &   5.72 &  0.234 \\
       $\Omega$ &        V+VI &   4.65 &   4.35 &  0.187 &   1.42 &   2.49 &   3.82 &  0.178 &  0.140 &   3.45 &   4.20 &  0.144 \\
       $\Omega$ &    VII+VIII &   4.42 &   3.98 &  0.166 &   2.48 &   1.27 &   2.64 &  0.169 &  0.198 &   2.56 &   3.38 &  0.142 \\
\bottomrule
\end{longtable*}

%\clearpage

\begin{longtable*}{@{\extracolsep\fill}c|c|ccc|cccc|cccc}
    \caption{Values of fitting parameters for different hadrons ($h$) in different multiplicity classes in $pp$ collisions at $\sqrt{s}$= 7 TeV, which are used in plotting Fig.~\ref{fig:pp7TeV_p0p1_nch_dep}.}\\
\toprule
 \multicolumn{2}{c|}{}  & \multicolumn{3}{c|}{Levy} & \multicolumn{4}{c|}{Levy\_v2} & \multicolumn{4}{c}{Levy\_v3}\tabularnewline
\midrule
$h$ & class & $n$ & $m$ & $c$ & $a$ & $n$ & $m$ & $c$ & $v$ & $n$ & $m$ & $c$\tabularnewline
\midrule
\endfirsthead
\midrule
$h$ & class & $n$ & $m$ & $c$ & $a$ & $n$ & $m$ & $c$ & $v$ & $n$ & $m$ & $c$\tabularnewline
\midrule
\endhead
    $K_{S}^{0}$ &           I &   8.28 &  0.442 &  0.293 &  0.959 &   8.96 &  0.500 &  0.285 &  0.022 &   8.30 &  0.432 &  0.288 \\
    $K_{S}^{0}$ &          II &   8.08 &  0.423 &  0.276 &  0.945 &   8.96 &  0.500 &  0.267 &  0.075 &   8.14 &  0.392 &  0.259 \\
    $K_{S}^{0}$ &         III &   7.78 &  0.424 &  0.261 &  0.945 &   8.60 &  0.500 &  0.252 &  0.076 &   7.84 &  0.392 &  0.244 \\
    $K_{S}^{0}$ &          IV &   7.63 &  0.422 &  0.250 &  0.943 &   8.43 &  0.500 &  0.241 &  0.135 &   7.73 &  0.366 &  0.223 \\
    $K_{S}^{0}$ &           V &   7.46 &  0.425 &  0.240 &  0.945 &   8.19 &  0.500 &  0.232 &  0.031 &   7.48 &  0.412 &  0.234 \\
    $K_{S}^{0}$ &          VI &   7.47 &  0.412 &  0.233 &  0.971 &   7.84 &  0.447 &  0.229 &  0.022 &   7.64 &  0.324 &  0.193 \\
    $K_{S}^{0}$ &         VII &   7.18 &  0.428 &  0.217 &  0.976 &   7.47 &  0.457 &  0.215 &  0.122 &   7.33 &  0.372 &  0.198 \\
    $K_{S}^{0}$ &        VIII &   6.90 &  0.447 &  0.202 &   1.03 &   6.55 &  0.407 &  0.206 &  0.021 &   7.16 &  0.345 &  0.172 \\
    $K_{S}^{0}$ &          IX &   6.61 &  0.478 &  0.182 &   1.09 &   5.89 &  0.382 &  0.189 &  0.020 &   6.63 &  0.466 &  0.179 \\
    $K_{S}^{0}$ &           X &   5.97 &  0.600 &  0.139 &   1.19 &   4.86 &  0.386 &  0.151 &  0.155 &   6.21 &  0.474 &  0.129 \\
\midrule
            $K$ &           I &   6.90 &  0.561 &  0.267 &   1.14 &   5.56 &  0.391 &  0.290 &  0.227 &   7.83 &  0.400 &  0.233 \\
            $K$ &          II &   6.30 &  0.587 &  0.240 &   1.15 &   5.27 &  0.392 &  0.265 &  0.198 &   7.34 &  0.406 &  0.218 \\
            $K$ &         III &   6.35 &  0.550 &  0.232 &   1.08 &   5.75 &  0.437 &  0.246 &  0.020 &   6.46 &  0.529 &  0.230 \\
            $K$ &          IV &   6.07 &  0.558 &  0.219 &   1.16 &   4.98 &  0.362 &  0.240 &  0.201 &   6.91 &  0.400 &  0.199 \\
            $K$ &           V &   6.42 &  0.520 &  0.220 &   1.15 &   5.27 &  0.351 &  0.238 &  0.169 &   7.06 &  0.400 &  0.201 \\
            $K$ &          VI &   5.88 &  0.564 &  0.199 &   1.24 &   4.47 &  0.304 &  0.225 &  0.205 &   6.66 &  0.400 &  0.182 \\
            $K$ &         VII &   6.01 &  0.562 &  0.190 &   1.24 &   4.58 &  0.304 &  0.215 &  0.202 &   6.82 &  0.400 &  0.175 \\
            $K$ &        VIII &   5.85 &  0.594 &  0.175 &   1.25 &   4.55 &  0.310 &  0.202 &  0.219 &   6.82 &  0.400 &  0.163 \\
            $K$ &          IX &   5.58 &  0.642 &  0.153 &   1.28 &   4.37 &  0.300 &  0.183 &  0.237 &   6.76 &  0.400 &  0.147 \\
            $K$ &           X &   4.41 &   1.06 & 0.089 &   1.10 &   4.91 &  0.625 &  0.124 & 0.0584 &   5.38 &  0.717 &  0.113 \\
\midrule
       $K^{*0}$ &           I &   10.8 &   1.10 &  0.403 &   1.11 &   9.82 &  0.718 &  0.489 &  0.020 &   11.1 &   1.04 &  0.403 \\
       $K^{*0}$ &          II &   9.69 &   1.10 &  0.379 &   1.22 &   6.86 &  0.660 &  0.485 &  0.300 &   10.3 &  0.749 &  0.300 \\
       $K^{*0}$ &         III &   6.54 &   1.47 &  0.270 &  0.958 &   8.59 &   1.24 &  0.306 &  0.200 &   7.18 &   1.01 &  0.255 \\
       $K^{*0}$ &        IV+V &   7.40 &   1.18 &  0.289 &   1.34 &   5.03 &  0.549 &  0.412 &  0.200 &   7.79 &  0.871 &  0.257 \\
       $K^{*0}$ &          VI &   9.29 &  0.695 &  0.329 &   1.07 &   8.24 &  0.585 &  0.350 &  0.020 &   9.32 &  0.680 &  0.324 \\
       $K^{*0}$ &         VII &   9.11 &  0.749 &  0.304 &   1.12 &   7.51 &  0.541 &  0.341 &  0.087 &   9.28 &  0.670 &  0.285 \\
       $K^{*0}$ &        VIII &   8.64 &  0.754 &  0.278 &   1.05 &   8.08 &  0.659 &  0.292 &  0.020 &   8.70 &  0.731 &  0.275 \\
       $K^{*0}$ &          IX &   7.71 &  0.667 &  0.242 &   1.05 &   7.18 &  0.582 &  0.253 &  0.200 &   8.09 &  0.501 &  0.211 \\
       $K^{*0}$ &           X &   6.07 &  0.908 &  0.154 &   1.33 &   4.58 &  0.410 &  0.199 &  0.200 &   6.67 &  0.598 &  0.148 \\
\midrule
      $\Lambda$ &           I &   14.6 &   1.44 &  0.384 &  0.883 &   14.9 &   2.26 &  0.285 &  0.020 &   15.2 &  1.368 &  0.383 \\
      $\Lambda$ &          II &   15.4 &   1.17 &  0.384 &  0.855 &   16.9 &   2.00 &  0.279 &  0.020 &   15.9 &   1.12 &  0.382 \\
      $\Lambda$ &         III &   15.4 &   1.00 &  0.377 &  0.815 &   18.0 &   2.00 &  0.257 &  0.020 &   15.7 &  0.973 &  0.373 \\
      $\Lambda$ &          IV &   14.1 &  0.977 &  0.356 &  0.812 &   15.9 &   2.00 &  0.239 &  0.020 &   14.3 &  0.947 &  0.352 \\
      $\Lambda$ &           V &   15.9 &  0.824 &  0.365 &  0.925 &   19.1 &   1.03 &  0.330 &  0.020 &   16.1 &  0.804 &  0.359 \\
      $\Lambda$ &          VI &   13.4 &  0.858 &  0.332 &  0.794 &   16.8 &   1.55 &  0.248 &  0.020 &   13.6 &  0.835 &  0.328 \\
      $\Lambda$ &         VII &   11.4 &  0.873 &  0.298 &   1.08 &   10.1 &  0.706 &  0.326 &  0.057 &   11.7 &  0.809 &  0.287 \\
      $\Lambda$ &        VIII &   11.2 &  0.785 &  0.285 &   1.24 &   7.77 &  0.400 &  0.358 &  0.020 &   11.3 &  0.765 &  0.281 \\
      $\Lambda$ &          IX &   11.4 &  0.705 &  0.268 &   1.21 &   8.23 &  0.400 &  0.319 &  0.020 &   11.5 &  0.689 &  0.264 \\
      $\Lambda$ &           X &   9.81 &  0.653 &  0.217 &   1.07 &   8.79 &  0.547 &  0.229 &  0.032 &   9.98 &  0.621 &  0.213 \\
\midrule
         $\phi$ &           I &   5.80 &   3.00 &  0.234 &   1.08 &   4.75 &   3.00 &  0.224 &  0.026 &   5.52 &   3.00 &  0.221 \\
         $\phi$ &          II &   4.74 &   3.00 &  0.194 &   1.12 &   4.06 &   2.49 &  0.218 &  0.050 &   4.33 &   3.00 &  0.173 \\
         $\phi$ &         III &   4.96 &   3.00 &  0.188 &  0.932 &   5.97 &   3.00 &  0.197 &  0.020 &   6.08 &   2.11 &  0.250 \\
         $\phi$ &        IV+V &   4.25 &   3.00 &  0.160 &  0.978 &   4.51 &   2.92 &  0.167 &  0.020 &   4.88 &   2.22 &  0.205 \\
         $\phi$ &          VI &   4.46 &   3.00 &  0.154 &  0.954 &   4.98 &   2.99 &  0.160 &  0.020 &   4.81 &   2.46 &  0.179 \\
         $\phi$ &         VII &   5.66 &   1.83 &  0.214 &   1.02 &   5.46 &   1.81 &  0.213 &  0.100 &   6.27 &   1.37 &  0.228 \\
         $\phi$ &        VIII &   6.76 &   1.38 &  0.247 &  0.894 &   5.67 &   2.76 &  0.147 &  0.018 &   6.63 &   1.39 &  0.240 \\
         $\phi$ &          IX &   9.06 &  0.559 &  0.304 &  0.883 &   11.8 &  0.752 &  0.278 &   0.10 &   9.07 &  0.522 &  0.278 \\
         $\phi$ &           X &   7.63 &  0.711 &  0.216 &  0.960 &   6.44 &   1.16 &  0.168 &  0.010 &   7.64 &  0.703 &  0.215 \\
\midrule
            $p$ &           I &   10.1 &   1.09 &  0.329 &  0.871 &   9.37 &   2.00 &  0.228 &  0.010 &   10.2 &   1.07 &  0.329 \\
            $p$ &          II &   10.8 &  0.949 &  0.324 &  0.856 &   10.5 &   1.80 &  0.264 &  0.010 &   10.9 &  0.932 &  0.323 \\
            $p$ &         III &   10.5 &  0.918 &  0.306 &   1.12 &   8.23 &  0.708 &  0.338 &  0.010 &   10.6 &  0.901 &  0.305 \\
            $p$ &          IV &   10.1 &  0.903 &  0.289 &   1.23 &   7.02 &  0.500 &  0.362 &  0.010 &   10.1 &  0.887 &  0.297 \\
            $p$ &           V &   10.5 &  0.849 &  0.287 &   1.22 &   7.28 &  0.500 &  0.348 &  0.010 &   10.5 &  0.835 &  0.285 \\
            $p$ &          VI &   9.54 &  0.907 &  0.259 &   1.24 &   6.73 &  0.500 &  0.324 &  0.010 &   9.60 &  0.890 &  0.258 \\
            $p$ &         VII &   9.51 &  0.861 &  0.247 &   1.22 &   6.91 &  0.500 &  0.301 &  0.010 &   9.56 &  0.846 &  0.246 \\
            $p$ &        VIII &   9.66 &  0.833 &  0.234 &   1.18 &   7.60 &  0.520 &  0.278 &  0.210 &   10.8 &  0.603 &  0.208 \\
            $p$ &          IX &   8.56 &  0.893 &  0.199 &   1.23 &   6.68 &  0.503 &  0.248 &  0.110 &   9.14 &  0.733 &  0.192 \\
            $p$ &           X &   6.73 &   1.19 &  0.128 &   1.27 &   5.66 &  0.576 &  0.180 &  0.110 &   7.48 &  0.881 &  0.136 \\
\midrule
          $\Xi$ &           I &   9.66 &   2.43 &  0.339 &  0.938 &   8.78 &   3.42 &  0.257 &  0.020 &   10.1 &   2.25 &  0.348 \\
          $\Xi$ &          II &   7.57 &   2.62 &  0.275 &   1.22 &   6.89 &   1.39 &  0.447 &  0.103 &   8.77 &   1.92 &  0.297 \\
          $\Xi$ &         III &   14.2 &   1.28 &  0.401 &   1.03 &   13.4 &   1.18 &  0.421 &  0.092 &   14.7 &   1.14 &  0.376 \\
          $\Xi$ &          IV &   12.6 &   1.40 &  0.371 &  0.920 &   13.7 &   1.81 &  0.317 &  0.025 &   12.8 &   1.35 &  0.367 \\
          $\Xi$ &           V &   9.71 &   1.65 &  0.315 &  0.958 &   10.4 &   1.80 &  0.297 &  0.020 &   9.93 &   1.57 &  0.316 \\
          $\Xi$ &          VI &   10.3 &   1.43 &  0.319 &   1.18 &   8.19 &  0.928 &  0.412 &  0.064 &   8.19 &   1.72 &  0.258 \\
          $\Xi$ &         VII &   9.15 &   1.59 &  0.280 &   1.06 &   8.68 &   1.36 &  0.309 &  0.069 &   9.56 &   1.41 &  0.275 \\
          $\Xi$ &        VIII &   10.9 &   1.19 &  0.308 &   1.04 &   10.3 &   1.05 &  0.328 &  0.020 &   10.9 &   1.15 &  0.304 \\
          $\Xi$ &          IX &   10.7 &  0.955 &  0.292 &  0.720 &   13.2 &   2.69 &  0.163 &  0.066 &   11.8 &  0.789 &  0.291 \\
          $\Xi$ &           X &   9.24 &  0.934 &  0.236 &  0.812 &   11.0 &   1.69 &  0.173 &  0.020 &   9.28 &  0.912 &  0.233 \\
\bottomrule
\end{longtable*}

\clearpage

\begin{longtable*}{@{\extracolsep\fill}c|c|ccc|cccc|cccc}
    \caption{Values of fitting parameters for different hadrons ($h$) in different multiplicity classes (V0A percentile) in $p$-Pb collisions at $\sqrt{s_{NN}}$=5.02 TeV, which are used in plotting Fig.~\ref{fig:pPb5TeV_p0p1_nch_dep}. }\\
\toprule
 \multicolumn{2}{c|}{}  & \multicolumn{3}{c|}{Levy} & \multicolumn{4}{c|}{Levy\_v2} & \multicolumn{4}{c}{Levy\_v3}\tabularnewline
\midrule
$h$ & $pct$ & $n$ & $m$ & $c$ & $a$ & $n$ & $m$ & $c$ & $v$ & $n$ & $m$ & $c$\tabularnewline
\midrule
\endfirsthead
\midrule
$h$ & $pct$ & $n$ & $m$ & $c$ & $a$ & $n$ & $m$ & $c$ & $v$ & $n$ & $m$ & $c$\tabularnewline
\midrule
\endhead
            $K$ &       0-5\% &   11.0 &  0.475 &  0.324 &  0.873 &   15.5 &  0.699 &  0.291 &  0.020 &   11.0 &  0.470 &  0.321 \\
            $K$ &      5-10\% &   11.3 &  0.426 &  0.324 &  0.912 &   14.6 &  0.555 &  0.305 &  0.030 &   11.3 &  0.414 &  0.316 \\
            $K$ &     10-20\% &   10.4 &  0.432 &  0.310 &  0.848 &   15.6 &  0.692 &  0.276 &  0.210 &   10.9 &  0.344 &  0.259 \\
            $K$ &     20-40\% &   9.51 &  0.415 &  0.294 &  0.865 &   13.3 &  0.622 &  0.268 &  0.209 &   9.85 &  0.332 &  0.245 \\
            $K$ &     40-60\% &   8.87 &  0.400 &  0.272 &  0.853 &   12.8 &  0.603 &  0.250 &  0.010 &   9.06 &  0.384 &  0.272 \\
            $K$ &     60-80\% &   7.64 &  0.409 &  0.236 &  0.929 &   8.69 &  0.500 &  0.228 &  0.084 &   7.73 &  0.374 &  0.221 \\
            $K$ &    80-100\% &   6.80 &  0.461 &  0.189 &  0.972 &   7.05 &  0.500 &  0.185 &  0.182 &   7.05 &  0.368 &  0.166 \\
\midrule
    $K_{S}^{0}$ &       0-5\% &   10.5 &  0.492 &  0.319 &  0.995 &   10.6 &  0.500 &  0.317 &  0.060 &   10.7 &  0.459 &  0.303 \\
    $K_{S}^{0}$ &      5-10\% &   9.75 &  0.491 &  0.309 &  0.994 &   9.86 &  0.500 &  0.307 &  0.025 &   9.81 &  0.477 &  0.302 \\
    $K_{S}^{0}$ &     10-20\% &   9.29 &  0.470 &  0.300 &  0.939 &   10.6 &  0.561 &  0.287 &  0.022 &   9.34 &  0.458 &  0.295 \\
    $K_{S}^{0}$ &     20-40\% &   8.92 &  0.433 &  0.289 &  0.953 &   9.85 &  0.500 &  0.280 &  0.045 &   9.01 &  0.413 &  0.279 \\
    $K_{S}^{0}$ &     40-60\% &   8.31 &  0.423 &  0.268 &  0.944 &   9.30 &  0.500 &  0.258 &  0.010 &   8.33 &  0.419 &  0.265 \\
    $K_{S}^{0}$ &     60-80\% &   7.57 &  0.419 &  0.239 &  0.938 &   8.45 &  0.500 &  0.231 &  0.030 &   7.60 &  0.405 &  0.233 \\
    $K_{S}^{0}$ &    80-100\% &   6.68 &  0.447 &  0.194 &  0.956 &   7.06 &  0.511 &  0.188 &  0.210 &   6.90 &  0.348 &  0.165 \\
\midrule
       $K^{*0}$ &      0-20\% &   12.2 &   1.16 &  0.434 &   1.11 &   9.80 &  0.877 &  0.500 &  0.094 &   13.3 &  0.994 &  0.412 \\
       $K^{*0}$ &     20-40\% &   9.96 &   1.31 &  0.383 &  0.801 &   10.3 &   3.00 &  0.225 &  0.079 &   10.6 &   1.14 &  0.118 \\
       $K^{*0}$ &     40-60\% &   9.02 &  0.961 &  0.362 &   1.09 &   7.85 &  0.771 &  0.400 &  0.020 &   9.05 &   0.94 &  0.320 \\
       $K^{*0}$ &     60-80\% &   10.3 &  0.562 &  0.370 &  0.977 &   10.9 &  0.602 &  0.362 &  0.020 &   10.3 &  0.553 &  0.363 \\
       $K^{*0}$ &    80-100\% &   6.80 &  0.755 &  0.247 &   1.33 &   4.73 &  0.300 &  0.322 &  0.020 &   6.84 &  0.733 &  0.244 \\
\midrule
            $p$ &       0-5\% &   12.9 &   1.44 &  0.358 &   1.01 &   12.9 &   1.41 &  0.363 &  0.010 &   13.2 &   1.40 &  0.358 \\
            $p$ &      5-10\% &   12.2 &   1.34 &  0.351 &   1.13 &   10.3 &  0.907 &  0.435 &  0.094 &   13.8 &   1.09 &  0.344 \\
            $p$ &     10-20\% &   14.1 &   1.12 &  0.372 &   1.15 &   10.9 &  0.736 &  0.455 &  0.142 &   15.2 &  0.879 &  0.345 \\
            $p$ &     20-40\% &   12.5 &   1.03 &  0.352 &   1.00 &   12.5 &   1.03 &  0.352 &  0.010 &   12.6 &   1.02 &  0.351 \\
            $p$ &     40-60\% &   11.8 &  0.929 &  0.327 &   1.09 &   10.2 &  0.722 &  0.365 &  0.098 &   12.6 &  0.798 &  0.309 \\
            $p$ &     60-80\% &   9.15 &  0.944 &  0.268 &   1.06 &   8.47 &  0.789 &  0.290 &  0.073 &   9.57 &  0.833 &  0.260 \\
            $p$ &    80-100\% &   6.99 &   1.04 &  0.189 &   1.04 &   6.82 &  0.920 &  0.201 &  0.025 &   7.14 &  0.978 &  0.190 \\
\midrule
         $\phi$ &       0-5\% &   12.9 &  1.390 &  0.448 &  0.941 &   14.5 &   1.63 &  0.406 &  0.020 &   13.2 &   1.34 &  0.445 \\
         $\phi$ &      5-10\% &   7.98 &   2.00 &  0.343 &  0.992 &   6.66 &   2.54 &  0.282 &  0.020 &   7.76 &   2.00 &  0.331 \\
         $\phi$ &     10-20\% &   7.10 &   2.00 &  0.318 &   1.05 &   4.69 &   2.98 &  0.219 &  0.105 &   6.15 &   1.99 &  0.265 \\
         $\phi$ &     20-40\% &   6.59 &   1.99 &  0.294 &   1.03 &   6.45 &   1.87 &  0.308 &  0.020 &   6.66 &   1.91 &  0.294 \\
         $\phi$ &     40-60\% &   6.55 &   1.77 &  0.291 &   1.03 &   6.49 &   1.63 &  0.307 &  0.020 &   6.79 &   1.67 &  0.294 \\
         $\phi$ &     60-80\% &   5.90 &   1.74 &  0.254 &   1.42 &   4.31 &  0.639 &  0.458 &  0.300 &   7.06 &  0.961 &  0.244 \\
         $\phi$ &    80-100\% &   9.57 &  0.516 &  0.334 &   1.13 &   7.68 &  0.300 &  0.374 &  0.229 &   9.65 &  0.430 &  0.271 \\
\midrule
      $\Lambda$ &       0-5\% &   7.95 &   3.30 &  0.235 &   1.12 &   8.51 &   1.96 &  0.362 &  0.030 &   8.03 &   3.00 &  0.240 \\
      $\Lambda$ &      5-10\% &   9.48 &   2.42 &  0.292 &  0.973 &   9.06 &   2.81 &  0.258 &  0.020 &   10.0 &   2.22 &  0.302 \\
      $\Lambda$ &     10-20\% &   8.53 &   2.41 &  0.274 &   1.02 &   8.66 &   2.22 &  0.292 &  0.020 &   8.98 &   2.21 &  0.284 \\
      $\Lambda$ &     20-40\% &   9.72 &   1.88 &  0.306 &  0.935 &   9.37 &   2.51 &  0.247 &  0.020 &   10.0 &   1.78 &  0.308 \\
      $\Lambda$ &     40-60\% &   9.38 &   1.62 &  0.296 &  0.989 &   9.62 &   1.64 &  0.294 &  0.020 &   9.56 &   1.55 &  0.296 \\
      $\Lambda$ &     60-80\% &   10.2 &   1.15 &  0.303 &   1.25 &   7.42 &  0.600 &  0.415 &  0.020 &   10.3 &   1.12 &  0.300 \\
      $\Lambda$ &    80-100\% &   10.6 &  0.737 &  0.286 &  0.767 &   17.1 &   1.40 &  0.217 &  0.117 &   10.7 &  0.667 &  0.259 \\
\midrule
          $\Xi$ &       0-5\% &   7.63 &   5.00 &  0.213 &   1.05 &   6.98 &   4.46 &  0.232 &  0.252 &   16.8 &   1.72 &  0.339 \\
          $\Xi$ &      5-10\% &   6.70 &   5.27 &  0.187 &   1.13 &   7.77 &   2.53 &  0.365 &  0.032 &   6.77 &   4.37 &  0.205 \\
          $\Xi$ &     10-20\% &   6.51 &   5.05 &  0.186 &   1.09 &   5.03 &   5.00 &  0.175 &  0.044 &   5.76 &   4.75 &  0.172 \\
          $\Xi$ &     20-40\% &   6.16 &   4.48 &  0.189 &   1.23 &   6.53 &   1.72 &  0.435 &  0.029 &   9.30 &   2.57 &  0.304 \\
          $\Xi$ &     40-60\% &   8.67 &   2.28 &  0.302 &   1.09 &   8.71 &   1.68 &  0.381 &  0.172 &   12.3 &   1.42 &  0.329 \\
          $\Xi$ &     60-80\% &   9.53 &   1.69 &  0.320 &  0.946 &   9.41 &   2.11 &  0.274 &  0.046 &   8.40 &   1.82 &  0.283 \\
          $\Xi$ &    80-100\% &   8.00 &   1.35 &  0.282 &  0.846 &   7.49 &   2.74 &  0.173 &  0.036 &   8.19 &   1.26 &  0.279 \\
\bottomrule
\end{longtable*}

\clearpage
\begin{longtable*}{@{\extracolsep\fill}c|c|c|ccc|cccc|cccc}
    \caption{Values of fitting parameters for different hadrons ($h$) in different collision centralities ($pct$) in/at different collision systems/energies ($colls$), which are used in plotting Fig.~\ref{fig:p0_AA_npart}. }\\
\toprule
 \multicolumn{3}{c|}{}  & \multicolumn{3}{c|}{Levy} & \multicolumn{4}{c|}{Levy\_v2} & \multicolumn{4}{c}{Levy\_v3}\tabularnewline
\midrule
$colls$ & $h$ & $pct$ & $n$ & $m$ & $c$ & $a$ & $n$ & $m$ & $c$ & $v$ & $n$ & $m$ & $c$\tabularnewline
\midrule
\endfirsthead
\midrule
$colls$ & $h$ & $pct$ & $n$ & $m$ & $c$ & $a$ & $n$ & $m$ & $c$ & $v$ & $n$ & $m$ & $c$\tabularnewline
\midrule
\endhead
\multirow{ 28 }{*}{  }
                 &             $K$ &      0-5\% &   14.0 &  0.957 &  0.282 &   1.39 &   7.90 &  0.300 &  0.431 &  0.020 &   14.4 &  0.916 &  0.280 \\
               ~ &             $K$ &     5-10\% &   10.8 &   1.31 &  0.236 &  0.835 &   8.11 &   4.13 &  0.102 &  0.020 &   11.0 &   1.24 &  0.236 \\
               ~ &             $K$ &    10-20\% &   11.9 &  0.974 &  0.270 &  0.835 &   8.32 &   3.21 &  0.123 &  0.020 &   12.2 &  0.930 &  0.269 \\
               ~ &             $K$ &    20-30\% &   11.0 &  0.921 &  0.265 &  0.848 &   5.90 &   5.64 &  0.069 &  0.020 &   12.3 &  0.882 &  0.264 \\
               ~ &             $K$ &    30-40\% &   9.58 &  0.903 &  0.251 &  0.913 &   10.1 &   1.24 &  0.215 &  0.020 &   9.73 &  0.867 &  0.250 \\
               ~ &             $K$ &    40-50\% &   8.79 &  0.823 &  0.243 &  0.888 &   9.57 &   1.22 &  0.202 &  0.020 &   8.90 &  0.791 &  0.241 \\
               ~ &             $K$ &    50-60\% &   8.50 &  0.711 &  0.238 &  0.877 &   9.85 &   1.05 &  0.204 &  0.020 &   8.57 &  0.689 &  0.236 \\
               ~ &             $K$ &    60-70\% &   7.55 &  0.652 &  0.225 &   1.10 &   6.62 &  0.505 &  0.242 &  0.060 &   7.68 &  0.602 &  0.216 \\
               ~ &             $K$ &    70-80\% &   7.25 &  0.585 &  0.216 &   1.13 &   6.10 &  0.417 &  0.235 &  0.086 &   7.33 &  0.532 &  0.202 \\
               ~ &             $K$ &    80-90\% &   6.88 &  0.533 &  0.203 &   1.10 &   6.50 &  0.480 &  0.208 &  0.075 &   6.96 &  0.490 &  0.192 \\ \cline{2-14}
          Pb-Pb ~ &            $p$ &      0-5\% &   8.30 &   5.83 &  0.146 &   1.46 &   4.23 &   5.09 &  0.151 &  0.125 &   6.24 &   5.76 &  0.108 \\
       5.02TeV ~ &             $p$ &     5-10\% &   7.98 &   5.70 &  0.144 &   1.43 &   4.25 &   5.06 &  0.148 &  0.122 &   6.15 &   5.65 &  0.109 \\
               ~ &             $p$ &    10-20\% &   7.41 &   5.59 &  0.139 &   1.40 &   4.09 &   5.56 &  0.125 &  0.117 &   5.89 &   5.65 &  0.106 \\
               ~ &             $p$ &    20-30\% &   7.22 &   5.44 &  0.137 &   1.49 &   5.34 &   2.02 &  0.390 &  0.093 &   5.81 &   5.93 &  0.101 \\
               ~ &             $p$ &    30-40\% &   6.61 &   5.18 &  0.131 &   1.30 &   5.07 &   3.26 &  0.210 &  0.128 &   6.41 &   3.90 &  0.139 \\
               ~ &             $p$ &    40-50\% &   6.46 &   4.88 &  0.132 &   1.18 &   4.66 &   5.05 &  0.115 &  0.070 &   5.64 &   4.88 &  0.110 \\
               ~ &             $p$ &    50-60\% &   6.71 &   4.70 &  0.116 &   1.26 &   5.44 &   2.10 &  0.253 &  0.107 &   6.37 &   3.00 &  0.153 \\
               ~ &             $p$ &    60-70\% &   5.53 &   4.47 &  0.112 &   1.07 &   5.91 &   2.92 &  0.168 &  0.020 &   5.20 &   4.87 &  0.098 \\
               ~ &             $p$ &    70-80\% &   8.92 &   1.48 &  0.247 &  0.836 &   6.60 &   5.35 &  0.091 &  0.020 &   9.03 &   1.42 &  0.246 \\
               ~ &             $p$ &    80-90\% &   10.2 &  0.918 &  0.270 &   1.37 &   6.51 &  0.300 &  0.398 &  0.020 &   10.3 &  0.894 &  0.267 \\ \cline{2-14}
               ~ &          $\phi$ &     0-10\% &   7.10 &   5.49 &  0.153 &   1.53 &   3.29 &   4.65 &  0.139 &  0.125 &   5.12 &   5.33 &  0.107 \\
               ~ &          $\phi$ &    10-20\% &   6.02 &   5.39 &  0.140 &   1.08 &   5.11 &   5.48 &  0.132 &  0.030 &   5.63 &   5.53 &  0.126 \\
               ~ &          $\phi$ &    20-30\% &   6.02 &   5.03 &  0.153 &   1.32 &   4.74 &   2.53 &  0.285 &  0.076 &   5.06 &   5.14 &  0.120 \\
               ~ &          $\phi$ &    30-40\% &   5.72 &   4.80 &  0.148 &   1.14 &   4.82 &   3.77 &  0.177 &  0.047 &   5.02 &   5.17 &  0.120 \\
               ~ &          $\phi$ &    40-50\% &   5.39 &   4.69 &  0.142 &   1.12 &   4.29 &   4.79 &  0.129 &  0.044 &   4.89 &   4.87 &  0.122 \\
               ~ &          $\phi$ &    50-60\% &   5.13 &   4.34 &  0.140 &  0.999 &   5.04 &   4.55 &  0.133 &  0.020 &   5.82 &   3.14 &  0.184 \\
               ~ &          $\phi$ &    60-70\% &   6.86 &   2.07 &  0.247 &   1.42 &   5.04 &  0.739 &  0.486 &  0.163 &   7.66 &   1.44 &  0.251 \\
               ~ &          $\phi$ &    70-80\% &   9.83 &  0.979 &  0.349 &  0.735 &   13.4 &   2.45 &  0.212 &  0.020 &   9.86 &  0.957 &  0.344 \\
\midrule
\multirow{ 51 }{*}{  }
                 &         $K^{+}$ &      0-5\% &   23.1 &  0.820 &  0.301 &  0.833 &   15.6 &   2.00 &  0.179 &  0.020 &   24.3 &  0.788 &  0.299 \\
               ~ &         $K^{+}$ &     5-10\% &   26.5 &  0.702 &  0.317 &  0.785 &   11.8 &   3.02 &  0.132 &  0.020 &   27.7 &  0.678 &  0.314 \\
               ~ &         $K^{+}$ &    10-20\% &   24.4 &  0.680 &  0.316 &  0.778 &   13.7 &   2.48 &  0.152 &  0.020 &   25.2 &  0.659 &  0.312 \\
               ~ &         $K^{+}$ &    20-30\% &   24.9 &  0.591 &  0.322 &  0.752 &   21.7 &   1.92 &  0.183 &  0.020 &   25.5 &  0.576 &  0.317 \\
               ~ &         $K^{+}$ &    30-40\% &   22.4 &  0.515 &  0.319 &  0.710 &   17.4 &   2.33 &  0.155 &  0.027 &   22.8 &  0.499 &  0.312 \\
               ~ &         $K^{+}$ &    40-50\% &   16.0 &  0.497 &  0.296 &  0.775 &   21.3 &   1.21 &  0.211 &  0.022 &   16.2 &  0.485 &  0.291 \\
               ~ &         $K^{+}$ &    50-60\% &   15.6 &  0.392 &  0.294 &  0.665 &   27.8 &  0.788 &  0.243 &  0.020 &   15.7 &  0.386 &  0.289 \\
               ~ &         $K^{+}$ &    60-70\% &   12.7 &  0.382 &  0.273 &  0.966 &   14.1 &  0.422 &  0.268 &  0.022 &   13.3 &  0.359 &  0.271 \\
               ~ &         $K^{+}$ &    70-80\% &   11.1 &  0.357 &  0.257 &  0.910 &   14.5 &  0.461 &  0.247 &  0.086 &   11.2 &  0.333 &  0.238 \\
               ~ &         $K^{+}$ &    80-90\% &   9.82 &  0.350 &  0.237 &  0.984 &   10.2 &  0.366 &  0.235 &  0.023 &   9.91 &  0.339 &  0.233 \\ \cline{2-14}
               ~ &         $K^{-}$ &      0-5\% &   22.8 &  0.757 &  0.304 &  0.811 &   17.9 &   1.89 &  0.185 &  0.020 &   23.8 &  0.728 &  0.301 \\
               ~ &         $K^{-}$ &     5-10\% &   28.0 &  0.663 &  0.321 &  0.770 &   11.3 &   3.49 &  0.118 &  0.020 &   28.0 &  0.650 &  0.315 \\
               ~ &         $K^{-}$ &    10-20\% &   25.7 &  0.631 &  0.320 &  0.768 &   20.8 &   1.93 &  0.184 &  0.020 &   26.5 &  0.613 &  0.316 \\
               ~ &         $K^{-}$ &    20-30\% &   25.1 &  0.530 &  0.327 &  0.725 &   11.3 &   3.59 &  0.114 &  0.020 &   25.5 &  0.517 &  0.322 \\
               ~ &         $K^{-}$ &    30-40\% &   23.7 &  0.469 &  0.324 &  0.671 &   26.1 &   2.32 &  0.162 &  0.091 &   22.3 &  0.448 &  0.294 \\
               ~ &         $K^{-}$ &    40-50\% &   19.8 &  0.399 &  0.314 &   1.03 &   17.5 &  0.358 &  0.321 &  0.021 &   19.9 &  0.392 &  0.308 \\
               ~ &         $K^{-}$ &    50-60\% &   19.1 &  0.300 &  0.308 &  0.883 &   27.9 &  0.507 &  0.277 &  0.020 &   18.9 &  0.300 &  0.301 \\
               ~ &         $K^{-}$ &    60-70\% &   14.4 &  0.300 &  0.283 &  0.904 &   25.9 &  0.347 &  0.282 &  0.020 &   14.2 &  0.300 &  0.277 \\
               ~ &         $K^{-}$ &    70-80\% &   11.8 &  0.300 &  0.264 &  0.908 &   17.2 &  0.360 &  0.260 &  0.020 &   11.7 &  0.300 &  0.258 \\
               ~ &         $K^{-}$ &    80-90\% &   9.83 &  0.300 &  0.237 &  0.793 &   37.7 &  0.302 &  0.248 &  0.020 &   9.79 &  0.300 &  0.232 \\ \cline{2-14}
               ~ &     $K_{S}^{0}$ &      0-5\% &   12.0 &   1.15 &  0.239 &  0.822 &   8.48 &   4.06 &  0.097 &  0.020 &   12.3 &   1.11 &  0.237 \\
               ~ &     $K_{S}^{0}$ &     5-10\% &   10.7 &   1.22 &  0.227 &  0.830 &   7.88 &   4.02 &  0.096 &  0.020 &   10.9 &   1.16 &  0.227 \\
           Pb-Pb &     $K_{S}^{0}$ &    10-20\% &   25.7 &  0.631 &  0.320 &  0.768 &   20.8 &   1.93 &  0.184 &  0.020 &   26.4 &  0.613 &  0.316 \\
       2.76TeV   &     $K_{S}^{0}$ &    20-40\% &   10.6 &  0.918 &  0.246 &  0.764 &   8.25 &   3.92 &  0.096 &  0.023 &   10.8 &  0.886 &  0.243 \\
               ~ &     $K_{S}^{0}$ &    40-60\% &   9.31 &  0.752 &  0.237 &  0.714 &   7.89 &   3.92 &  0.088 &  0.020 &   9.35 &  0.735 &  0.233 \\
               ~ &     $K_{S}^{0}$ &    60-80\% &   9.07 &  0.463 &  0.237 &  0.591 &   18.1 &   1.93 &  0.142 &  0.020 &   9.08 &  0.456 &  0.233 \\
               ~ &     $K_{S}^{0}$ &    80-90\% &   7.52 &  0.458 &  0.206 &  0.650 &   12.3 &   1.40 &  0.142 &  0.020 &   7.54 &  0.449 &  0.203 \\ \cline{2-14}
               ~ &             $p$ &      0-5\% &   10.3 &   5.77 &  0.141 &   1.25 &   7.38 &   3.36 &  0.234 &  0.059 &   8.31 &   6.16 &  0.112 \\
               ~ &             $p$ &     5-10\% &   9.10 &   5.35 &  0.142 &   1.27 &   5.61 &   4.32 &  0.163 &  0.068 &   7.38 &   5.75 &  0.111 \\
               ~ &             $p$ &    10-20\% &   8.90 &   5.44 &  0.141 &   1.50 &   6.89 &   1.40 &  0.500 &  0.118 &   8.60 &   3.56 &  0.162 \\
               ~ &             $p$ &    20-30\% &   8.42 &   5.15 &  0.141 &   1.31 &   7.02 &   2.07 &  0.326 &  0.122 &   9.11 &   3.07 &  0.179 \\
               ~ &             $p$ &    30-40\% &   6.45 &   7.99 &  0.083 &   1.47 &   6.93 &   2.09 &  0.500 &  0.123 &   9.25 &   2.58 &  0.195 \\
               ~ &             $p$ &    40-50\% &   7.02 &   4.09 &  0.143 &   1.17 &   6.49 &   2.35 &  0.232 &  0.122 &   8.75 &   2.29 &  0.196 \\
               ~ &             $p$ &    50-60\% &   7.14 &   3.25 &  0.159 &   1.31 &   7.23 &   1.09 &  0.379 &  0.141 &   10.1 &   1.72 &  0.219 \\
               ~ &             $p$ &    60-70\% &   8.98 &   1.77 &  0.228 &   1.41 &   6.13 &  0.738 &  0.402 &  0.261 &   10.4 &   1.14 &  0.213 \\
               ~ &             $p$ &    70-80\% &   7.40 &   1.85 &  0.195 &  0.926 &   5.74 &   3.94 &  0.101 &  0.020 &   8.11 &   1.57 &  0.212 \\
               ~ &             $p$ &    80-90\% &   7.35 &   1.70 &  0.181 &   1.06 &   7.28 &   1.37 &  0.209 &  0.064 &   7.95 &   1.41 &  0.189 \\ \cline{2-14}
               ~ &          $\phi$ &      0-5\% &   6.14 &   4.92 &  0.130 &   1.62 &   2.95 &   4.56 &  0.103 &  0.142 &   4.74 &   4.87 &  0.092 \\
               ~ &          $\phi$ &     5-10\% &   6.16 &   4.89 &  0.131 &   1.59 &   3.05 &   4.26 &  0.115 &  0.142 &   4.81 &   4.68 &  0.096 \\
               ~ &          $\phi$ &    10-20\% &   6.29 &   4.95 &  0.137 &   1.56 &   3.08 &   4.47 &  0.117 &  0.138 &   4.71 &   4.93 &  0.097 \\
               ~ &          $\phi$ &    20-30\% &   5.99 &   4.68 &  0.135 &   1.35 &   3.94 &   3.56 &  0.160 &  0.103 &   4.81 &   4.94 &  0.099 \\
               ~ &          $\phi$ &    30-40\% &   5.50 &   4.61 &  0.127 &   1.29 &   3.58 &   4.62 &  0.108 &  0.092 &   4.56 &   4.86 &  0.096 \\
               ~ &          $\phi$ &    40-50\% &   5.33 &   4.31 &  0.130 &   1.25 &   3.56 &   4.72 &  0.100 &  0.075 &   4.53 &   4.64 &  0.100 \\
               ~ &          $\phi$ &    60-80\% &   8.61 &   1.59 &  0.280 &  0.875 &   6.37 &   4.42 &  0.126 &  0.020 &   8.97 &   1.49 &  0.285 \\ %\cline{2-14}
               ~ &       $\Lambda$ &      0-5\% &   9.36 &   5.94 &  0.133 &   1.56 &   4.96 &   3.29 &  0.265 &  0.123 &   6.82 &   6.30 &  0.096 \\
               ~ &       $\Lambda$ &     5-10\% &   9.05 &   5.94 &  0.133 &   1.51 &   4.70 &   3.84 &  0.212 &  0.192 &   7.97 &   4.00 &  0.139 \\
               ~ &       $\Lambda$ &    10-20\% &   8.76 &   5.67 &  0.138 &   1.62 &   5.37 &   2.00 &  0.444 &  0.194 &   8.20 &   3.66 &  0.149 \\
               ~ &       $\Lambda$ &    20-40\% &   7.94 &   5.35 &  0.136 &   1.31 &   5.05 &   4.38 &  0.162 &  0.113 &   6.80 &   4.86 &  0.121 \\
               ~ &       $\Lambda$ &    40-60\% &   7.04 &   4.82 &  0.133 &   1.12 &   5.68 &   4.76 &  0.131 &  0.053 &   6.69 &   4.45 &  0.130 \\
               ~ &       $\Lambda$ &    60-80\% &   8.60 &   2.32 &  0.218 &   1.08 &   8.51 &   1.75 &  0.271 &  0.020 &   8.87 &   2.16 &  0.223 \\
               ~ &       $\Lambda$ &    80-90\% &   15.1 &  0.842 &  0.326 &  0.628 &   22.4 &   3.77 &  0.143 &  0.020 &   15.2 &  0.823 &  0.321 \\
\midrule
\multirow{ 33 }{*}{ }
                 &     $K_{S}^{0}$ &      0-5\% &   10.7 &   1.47 &  0.162 &   1.51 &   6.66 &  0.538 &  0.289 &  0.139 &   11.4 &   1.16 &  0.156 \\
               ~ &     $K_{S}^{0}$ &    10-20\% &   10.9 &   1.25 &  0.176 &  0.933 &   11.5 &   1.53 &  0.156 &  0.020 &   10.9 &   1.22 &  0.174 \\
               ~ &     $K_{S}^{0}$ &    20-40\% &   10.1 &   1.30 &  0.171 &   1.32 &   7.49 &  0.608 &  0.251 &  0.245 &   10.9 &  0.901 &  0.152 \\
               ~ &     $K_{S}^{0}$ &    40-60\% &   11.4 &  0.852 &  0.198 &   1.07 &   10.3 &  0.716 &  0.213 &  0.048 &   11.5 &  0.813 &  0.191 \\
               ~ &     $K_{S}^{0}$ &    60-80\% &   12.9 &  0.356 &  0.216 &  0.850 &   19.2 &  0.554 &  0.196 &  0.292 &   12.9 &  0.301 &  0.164 \\ \cline{2-14}
               ~ &             $p$ &     0-12\% &   8.63 &   4.33 &  0.092 &   1.35 &   5.33 &   3.51 &  0.099 &  0.131 &   6.96 &   3.96 &  0.076 \\
               ~ &             $p$ &    10-20\% &   8.09 &   4.33 &  0.091 &   1.22 &   7.16 &   2.46 &  0.153 &  0.072 &   7.73 &   3.73 &  0.092 \\
               ~ &             $p$ &    20-40\% &   7.70 &   3.98 &  0.092 &   1.12 &   6.24 &   3.99 &  0.086 &  0.097 &   8.03 &   2.86 &  0.107 \\
               ~ &             $p$ &    40-60\% &   7.08 &   3.46 &  0.090 &   1.29 &   6.50 &   1.52 &  0.184 &  0.089 &   7.48 &   2.56 &  0.105 \\
               ~ &             $p$ &    60-80\% &   6.59 &   3.17 &  0.085 &   1.07 &   5.77 &   3.29 &  0.078 &  0.119 &   7.90 &   1.81 &  0.119 \\ \cline{2-14}
               ~ &       $\bar{p}$ &     0-12\% &   8.94 &   4.41 &  0.093 &   1.07 &   5.54 &   3.99 &  0.087 &  0.124 &   7.39 &   3.86 &  0.080 \\
               ~ &       $\bar{p}$ &    10-20\% &   8.40 &   4.46 &  0.092 &   1.19 &   8.85 &   1.98 &  0.192 &  0.112 &   10.4 &   2.43 &  0.135 \\
               ~ &       $\bar{p}$ &    20-40\% &   7.81 &   4.04 &  0.091 &   1.09 &   6.66 &   4.00 &  0.087 &  0.037 &   7.39 &   3.94 &  0.085 \\
               ~ &       $\bar{p}$ &    40-60\% &   7.03 &   3.70 &  0.084 &   1.10 &   5.95 &   3.76 &  0.079 &  0.041 &   6.50 &   3.88 &  0.074 \\
         Au+Au   &       $\bar{p}$ &    60-80\% &   8.28 &   1.98 &  0.129 &   1.07 &   8.03 &   1.63 &  0.148 &  0.022 &   8.48 &   1.84 &  0.132 \\ \cline{2-14}
        200GeV   &          $\phi$ &      0-5\% &   28.0 &   1.47 &  0.281 &  0.893 &   27.9 &   2.28 &  0.211 &  0.020 &   28.0 &   1.42 &  0.277 \\
               ~ &          $\phi$ &     0-10\% &   37.3 &   1.17 &  0.318 &   1.15 &   22.6 &  0.781 &  0.392 &  0.124 &   28.0 &   1.11 &  0.268 \\
               ~ &          $\phi$ &    10-20\% &   8.07 &   6.00 &  0.087 &   1.12 &   24.8 &   1.20 &  0.352 &  0.020 &   18.0 &   2.06 &  0.231 \\
               ~ &          $\phi$ &    20-30\% &   5.81 &   7.99 &  0.059 &  0.960 &   8.02 &   4.00 &  0.125 &  0.033 &   12.2 &   1.86 &  0.228 \\
               ~ &          $\phi$ &    40-50\% &   4.91 &   7.99 &  0.047 &  0.802 &   16.9 &   2.78 &  0.167 &  0.104 &   28.0 &  0.823 &  0.301 \\
               ~ &          $\phi$ &    50-60\% &   35.8 &  0.454 &  0.382 &  0.632 &   28.0 &   4.00 &  0.138 &  0.047 &   16.8 &  0.813 &  0.300 \\
               ~ &          $\phi$ &    60-70\% &   17.5 &  0.997 &  0.293 &   1.05 &   15.8 &  0.874 &  0.312 &  0.048 &   7.37 &   2.15 &  0.152 \\
               ~ &          $\phi$ &    70-80\% &   23.1 &  0.517 &  0.318 &  0.853 &   23.3 &   1.13 &  0.236 &  0.020 &   23.2 &  0.509 &  0.312 \\ \cline{2-14}
               ~ &       $\Lambda$ &      0-5\% &   11.2 &   5.48 &  0.098 &   1.22 &   8.59 &   3.81 &  0.137 &  0.117 &   10.8 &   4.00 &  0.105 \\
               ~ &       $\Lambda$ &    10-20\% &   11.1 &   5.53 &  0.101 &   1.41 &   9.43 &   1.71 &  0.308 &  0.071 &   11.4 &   4.00 &  0.118 \\
               ~ &       $\Lambda$ &    20-40\% &   9.57 &   5.02 &  0.101 &   1.24 &   9.17 &   2.22 &  0.217 &  0.082 &   10.0 &   3.60 &  0.118 \\
               ~ &       $\Lambda$ &    40-60\% &   8.72 &   4.72 &  0.098 &   1.12 &   8.76 &   8.76 &  0.156 &  0.046 &   8.75 &   4.00 &  0.105 \\
               ~ &       $\Lambda$ &    60-80\% &   14.0 &   1.81 &  0.202 &   1.20 &   11.4 &   1.12 &  0.279 &  0.031 &   13.7 &   1.79 &  0.195 \\ \cline{2-14}
               ~ & $\bar{\Lambda}$ &      0-5\% &   11.9 &   5.63 &  0.100 &   1.14 &   8.91 &   5.46 &  0.098 &  0.065 &   10.7 &   5.19 &  0.093 \\
               ~ & $\bar{\Lambda}$ &    10-20\% &   21.1 &   2.45 &  0.212 &  0.962 &   20.6 &   2.86 &  0.186 &  0.068 &   22.5 &   2.05 &  0.213 \\
               ~ & $\bar{\Lambda}$ &    20-40\% &   10.9 &   4.30 &  0.122 &   1.44 &   9.99 &   1.10 &  0.392 &  0.298 &   17.2 &   1.64 &  0.168 \\
               ~ & $\bar{\Lambda}$ &    40-60\% &   11.8 &   2.95 &  0.157 &   1.38 &   9.60 &   1.09 &  0.349 &  0.268 &   15.2 &   1.56 &  0.169 \\
               ~ & $\bar{\Lambda}$ &    60-80\% &   7.19 &   4.73 &  0.081 &  0.989 &   7.38 &   4.66 &  0.082 &  0.020 &   7.37 &   4.09 &  0.090 \\
\midrule
\multirow{ 28 }{*}{ }
                 &     $K_{S}^{0}$ &      0-5\% &   38.0 &  0.586 &  0.254 &   1.22 &   18.0 &  0.300 &  0.306 &  0.020 &   38.0 &  0.577 &  0.250 \\
               ~ &     $K_{S}^{0}$ &     5-10\% &   38.0 &  0.549 &  0.256 &   1.20 &   18.0 &  0.311 &  0.296 &  0.045 &   37.9 &  0.532 &  0.248 \\
               ~ &     $K_{S}^{0}$ &    10-20\% &   46.3 &  0.455 &  0.267 &  0.915 &   57.9 &  0.691 &  0.236 &  0.026 &   56.3 &  0.404 &  0.268 \\
               ~ &     $K_{S}^{0}$ &    20-30\% &   39.6 &  0.423 &  0.263 &  0.940 &   58.0 &  0.520 &  0.250 &  0.022 &   31.8 &  0.494 &  0.246 \\
               ~ &     $K_{S}^{0}$ &    30-40\% &   33.3 &  0.429 &  0.255 &  0.908 &   58.0 &  0.578 &  0.237 &  0.082 &   39.7 &  0.343 &  0.244 \\
               ~ &     $K_{S}^{0}$ &    40-60\% &   31.1 &  0.300 &  0.255 &  0.914 &   58.0 &  0.384 &  0.244 &  0.020 &   30.9 &  0.300 &  0.250 \\
               ~ &     $K_{S}^{0}$ &    60-80\% &   18.9 &  0.383 &  0.220 &  0.834 &   39.3 &  0.609 &  0.199 &  0.020 &   18.9 &  0.379 &  0.216 \\  \cline{2-14}
               ~ &             $p$ &     0-10\% &   9.66 &   4.42 &  0.078 &   1.66 &   7.11 &   1.09 &  0.297 &  0.097 &   9.37 &   3.61 &  0.082 \\
               ~ &             $p$ &    10-20\% &   9.95 &   4.28 &  0.082 &   1.03 &   12.2 &   2.61 &  0.131 &  0.087 &   8.56 &   4.25 &  0.069 \\
               ~ &             $p$ &    20-40\% &   8.75 &   5.27 &  0.067 &  0.986 &   9.33 &   4.78 &  0.075 &  0.020 &   11.0 &   3.07 &  0.111 \\
               ~ &             $p$ &    40-80\% &   9.34 &   3.54 &  0.091 &   1.35 &   8.92 &   1.07 &  0.231 &  0.300 &   14.7 &   1.19 &  0.136 \\  \cline{2-14}
               ~ &       $\bar{p}$ &     0-10\% &   9.54 &   5.31 &  0.065 &   1.01 &   8.60 &   6.97 &  0.048 &  0.020 &   12.5 &   2.92 &  0.113 \\
               ~ &       $\bar{p}$ &    10-20\% &   10.0 &   4.04 &  0.081 &   1.25 &   13.7 &  0.934 &  0.249 &  0.186 &   19.3 &   1.30 &  0.154 \\
               ~ &       $\bar{p}$ &    20-40\% &   12.7 &   2.63 &  0.126 &  0.942 &   10.6 &   4.58 &  0.076 &  0.020 &   11.9 &   2.78 &  0.116 \\
          Au+Au  &       $\bar{p}$ &    40-80\% &   15.3 &   1.78 &  0.160 &   1.29 &   11.6 &  0.845 &  0.254 &  0.020 &   12.3 &   2.22 &  0.128 \\  \cline{2-14}
         62.4GeV &       $\Lambda$ &      0-5\% &   12.7 &   4.67 &  0.092 &   1.26 &   7.67 &   3.99 &  0.096 &  0.097 &   11.1 &   3.97 &  0.086 \\
               ~ &       $\Lambda$ &     5-10\% &   11.9 &   6.35 &  0.070 &   1.33 &   14.4 &   1.41 &  0.278 &  0.166 &   22.9 &   2.07 &  0.150 \\
               ~ &       $\Lambda$ &    10-20\% &   12.1 &   4.33 &  0.096 &   1.18 &   8.69 &   3.97 &  0.100 &  0.077 &   11.6 &   3.85 &  0.094 \\
               ~ &       $\Lambda$ &    20-30\% &   14.8 &   3.24 &  0.128 &   1.22 &   11.8 &   2.10 &  0.189 &  0.084 &   13.4 &   3.10 &  0.115 \\
               ~ &       $\Lambda$ &    30-40\% &   11.7 &   4.25 &  0.097 &   1.07 &   11.4 &   3.10 &  0.127 &  0.032 &   12.2 &   3.46 &  0.110 \\
               ~ &       $\Lambda$ &    40-60\% &   20.0 &   1.98 &  0.181 &   1.11 &   19.4 &   1.37 &  0.235 &  0.020 &   21.4 &   1.83 &  0.186 \\
               ~ &       $\Lambda$ &    60-80\% &   24.9 &   1.38 &  0.207 &   1.29 &   15.5 &  0.657 &  0.310 &  0.105 &   25.9 &   1.48 &  0.178 \\  \cline{2-14}
               ~ & $\bar{\Lambda}$ &      0-5\% &   19.5 &   3.08 &  0.137 &   1.27 &   14.3 &   1.79 &  0.222 &  0.096 &   23.2 &   2.47 &  0.144 \\
               ~ & $\bar{\Lambda}$ &     5-10\% &   13.7 &   4.85 &  0.088 &   1.35 &   13.4 &   1.56 &  0.252 &  0.152 &   18.7 &   2.40 &  0.127 \\
               ~ & $\bar{\Lambda}$ &    10-20\% &   12.6 &   4.53 &  0.091 &   1.40 &   9.60 &   1.69 &  0.222 &  0.084 &   11.6 &   3.83 &  0.089 \\
               ~ & $\bar{\Lambda}$ &    20-30\% &   12.4 &   4.47 &  0.089 &   1.49 &   8.57 &   1.54 &  0.239 &  0.123 &   10.4 &   3.59 &  0.084 \\
               ~ & $\bar{\Lambda}$ &    30-40\% &   12.2 &   4.37 &  0.088 &   1.23 &   9.71 &   2.43 &  0.146 &  0.050 &   11.6 &   3.99 &  0.087 \\
               ~ & $\bar{\Lambda}$ &    40-60\% &   10.9 &   4.08 &  0.088 &   1.44 &   11.6 &  0.772 &  0.322 &  0.020 &   11.2 &   3.45 &  0.097 \\
\midrule
\multirow{ 27 }{*}{ }
                 &     $K_{S}^{0}$ &      0-5\% &   23.2 &  0.755 &  0.200 &   1.13 &   17.1 &  0.537 &  0.226 &  0.163 &   24.4 &  0.635 &  0.175 \\
               ~ &     $K_{S}^{0}$ &     5-10\% &   22.5 &  0.737 &  0.200 &   1.17 &   16.0 &  0.459 &  0.235 &  0.109 &   23.5 &  0.647 &  0.184 \\
               ~ &     $K_{S}^{0}$ &    10-20\% &   23.3 &  0.670 &  0.206 &   1.04 &   20.6 &  0.608 &  0.213 &  0.100 &   23.5 &  0.616 &  0.188 \\
               ~ &     $K_{S}^{0}$ &    20-30\% &   23.8 &  0.591 &  0.210 &  0.969 &   25.5 &  0.664 &  0.203 &  0.203 &   24.3 &  0.499 &  0.175 \\
               ~ &     $K_{S}^{0}$ &    30-40\% &   23.6 &  0.530 &  0.211 &   1.02 &   22.5 &  0.497 &  0.215 &  0.242 &   24.1 &  0.432 &  0.168 \\
               ~ &     $K_{S}^{0}$ &    40-60\% &   23.7 &  0.426 &  0.212 &  0.939 &   28.0 &  0.552 &  0.200 &  0.020 &   23.4 &  0.440 &  0.207 \\
               ~ &     $K_{S}^{0}$ &    60-80\% &   21.1 &  0.382 &  0.199 &  0.915 &   28.0 &  0.500 &  0.188 &  0.238 &   21.5 &  0.312 &  0.159 \\ \cline{2-14}
               ~ &          $\phi$ &     0-10\% &   11.5 &   4.30 &  0.092 &   1.20 &   6.98 &   3.88 &  0.084 &  0.073 &   11.0 &   3.24 &  0.100 \\
               ~ &          $\phi$ &    10-20\% &   9.27 &   3.81 &  0.095 &   1.27 &   5.83 &   3.17 &  0.096 &  0.084 &   7.86 &   3.58 &  0.082 \\
               ~ &          $\phi$ &    20-30\% &   21.1 &   1.66 &  0.204 &   1.10 &   14.2 &   1.66 &  0.205 &  0.050 &   15.4 &   2.02 &  0.163 \\
               ~ &          $\phi$ &    30-40\% &   14.1 &   2.06 &  0.168 &   1.39 &   11.3 &  0.627 &  0.354 &  0.207 &   23.9 &   1.10 &  0.191 \\
               ~ &          $\phi$ &    40-60\% &   15.4 &   1.53 &  0.185 &   1.31 &   11.2 &  0.674 &  0.294 &  0.300 &   21.8 &  0.851 &  0.171 \\
         Au+Au   &          $\phi$ &    60-80\% &   23.4 &  0.935 &  0.226 &   1.06 &   20.2 &  0.795 &  0.243 &  0.300 &   27.0 &  0.642 &  0.179 \\ \cline{2-14}
          39GeV  &       $\Lambda$ &      0-5\% &   12.6 &   4.85 &  0.094 &   1.14 &   14.8 &   2.22 &  0.190 &  0.045 &   14.2 &   3.41 &  0.119 \\
               ~ &       $\Lambda$ &     5-10\% &   12.9 &   4.55 &  0.099 &   1.16 &   15.6 &   1.91 &  0.215 &  0.064 &   17.1 &   2.71 &  0.142 \\
               ~ &       $\Lambda$ &    10-20\% &   17.5 &   2.81 &  0.153 &   1.17 &   16.4 &   1.69 &  0.231 &  0.071 &   18.9 &   2.33 &  0.158 \\
               ~ &       $\Lambda$ &    20-30\% &   20.5 &   2.26 &  0.179 &   1.10 &   19.0 &   1.69 &  0.224 &  0.514 &   21.4 &   2.04 &  0.178 \\
               ~ &       $\Lambda$ &    30-40\% &   21.8 &   1.87 &  0.195 &   1.06 &   19.8 &   1.67 &  0.212 &  0.028 &   21.2 &   1.86 &  0.188 \\
               ~ &       $\Lambda$ &    40-60\% &   24.1 &   1.49 &  0.209 &  0.955 &   24.2 &   1.76 &  0.188 &  0.020 &   25.0 &   1.42 &  0.209 \\
               ~ &       $\Lambda$ &    60-80\% &   28.0 &   1.01 &  0.221 &   1.06 &   28.0 &   1.76 &  0.250 &  0.020 &   28.0 &  0.959 &  0.218 \\ \cline{2-14}
               ~ & $\bar{\Lambda}$ &      0-5\% &   16.3 &   3.94 &  0.116 &   1.61 &   11.1 &  0.926 &  0.407 &  0.255 &   28.0 &   1.77 &  0.149 \\
               ~ & $\bar{\Lambda}$ &     5-10\% &   14.3 &   5.07 &  0.092 &   1.55 &   13.1 &  0.825 &  0.418 &  0.183 &   28.0 &   1.90 &  0.159 \\
               ~ & $\bar{\Lambda}$ &    10-20\% &   14.9 &   4.04 &  0.111 &   1.49 &   13.6 &  0.836 &  0.394 &  0.175 &   28.0 &   1.80 &  0.165 \\
               ~ & $\bar{\Lambda}$ &    20-30\% &   22.4 &   2.51 &  0.165 &   1.37 &   15.9 &  0.966 &  0.336 &  0.152 &   28.0 &   1.75 &  0.169 \\
               ~ & $\bar{\Lambda}$ &    30-40\% &   24.2 &   2.08 &  0.181 &   1.29 &   17.4 &   1.00 &  0.302 &  0.128 &   27.7 &   1.62 &  0.176 \\
               ~ & $\bar{\Lambda}$ &    40-60\% &   26.6 &   1.59 &  0.196 &   1.27 &   17.4 &  0.862 &  0.288 &  0.132 &   28.0 &   1.34 &  0.179 \\
               ~ & $\bar{\Lambda}$ &    60-80\% &   28.0 &   1.17 &  0.197 &   1.03 &   38.0 &  0.900 &  0.228 &  0.020 &   38.0 &  0.992 &  0.211 \\
\midrule
\multirow{ 27 }{*}{  }
                 &     $K_{S}^{0}$ &      0-5\% &   28.0 &  0.698 &  0.201 &   1.06 &   22.4 &  0.631 &  0.210 &  0.276 &   28.0 &  0.558 &  0.155 \\
               ~ &     $K_{S}^{0}$ &     5-10\% &   28.0 &  0.710 &  0.201 &   1.03 &   28.0 &  0.613 &  0.213 &  0.020 &   28.0 &  0.699 &  0.197 \\
               ~ &     $K_{S}^{0}$ &    10-20\% &   28.0 &  0.665 &  0.204 &   1.22 &   17.2 &  0.319 &  0.251 &  0.038 &   27.8 &  0.637 &  0.197 \\
               ~ &     $K_{S}^{0}$ &    20-30\% &   28.0 &  0.617 &  0.206 &   1.03 &   28.0 &  0.521 &  0.218 &  0.020 &   28.0 &  0.606 &  0.202 \\
               ~ &     $K_{S}^{0}$ &    30-40\% &   28.0 &  0.551 &  0.207 &   1.02 &   28.0 &  0.480 &  0.216 &  0.024 &   27.5 &  0.552 &  0.202 \\
               ~ &     $K_{S}^{0}$ &    40-60\% &   28.0 &  0.452 &  0.207 &   1.01 &   28.0 &  0.425 &  0.211 &  0.226 &   27.9 &  0.384 &  0.167 \\
               ~ &     $K_{S}^{0}$ &    60-80\% &   27.8 &  0.382 &  0.199 &   1.05 &   23.9 &  0.302 &  0.207 &  0.021 &   26.1 &  0.405 &  0.192 \\ \cline{2-14}
               ~ &          $\phi$ &     0-10\% &   11.9 &   4.34 &  0.092 &   1.03 &   10.8 &   4.00 &  0.096 &  0.020 &   12.8 &   3.29 &  0.113 \\
               ~ &          $\phi$ &    10-20\% &   11.4 &   4.00 &  0.095 &   1.02 &   12.0 &   3.63 &  0.104 &  0.020 &   15.6 &   2.50 &  0.142 \\
          Au+Au  &          $\phi$ &    20-30\% &   15.4 &   2.38 &  0.144 &   1.42 &   12.8 &  0.648 &  0.340 &  0.297 &   28.0 &   1.03 &  0.164 \\
          27GeV  &          $\phi$ &    30-40\% &   16.4 &   2.09 &  0.151 &   1.33 &   14.3 &  0.742 &  0.296 &  0.180 &   28.0 &   1.17 &  0.174 \\
               ~ &          $\phi$ &    40-60\% &   13.6 &   1.75 &  0.154 &   1.40 &   10.4 &  0.544 &  0.299 &  0.130 &   18.0 &   1.17 &  0.169 \\
               ~ &          $\phi$ &    60-80\% &   11.6 &   1.86 &  0.131 &   1.37 &   9.49 &  0.637 &  0.249 &  0.164 &   15.3 &   1.12 &  0.148 \\ \cline{2-14}
               ~ &       $\Lambda$ &      0-5\% &   15.3 &   5.10 &  0.089 &   1.38 &   17.4 &   1.05 &  0.329 &  0.109 &   26.1 &   2.20 &  0.154 \\
               ~ &       $\Lambda$ &     5-10\% &   14.4 &   4.74 &  0.093 &   1.18 &   20.5 &   1.57 &  0.240 &  0.076 &   24.8 &   2.24 &  0.158 \\
               ~ &       $\Lambda$ &    10-20\% &   15.3 &   3.68 &  0.115 &   1.13 &   21.2 &   1.69 &  0.220 &  0.057 &   23.9 &   2.18 &  0.164 \\
               ~ &       $\Lambda$ &    20-30\% &   25.7 &   2.18 &  0.179 &   1.04 &   26.7 &   1.86 &  0.200 &  0.023 &   28.0 &   1.99 &  0.184 \\
               ~ &       $\Lambda$ &    30-40\% &   27.9 &   1.84 &  0.193 &  0.979 &   27.8 &   1.99 &  0.183 &  0.020 &   28.0 &   1.76 &  0.191 \\
               ~ &       $\Lambda$ &    40-60\% &   28.0 &   1.55 &  0.198 &  0.908 &   24.5 &   2.37 &  0.147 &  0.020 &   28.0 &   1.48 &  0.197 \\
               ~ &       $\Lambda$ &    60-80\% &   38.0 &   1.05 &  0.213 &   1.08 &   34.8 &  0.780 &  0.246 &  0.020 &   38.0 &   1.00 &  0.211 \\ \cline{2-14}
               ~ & $\bar{\Lambda}$ &      0-5\% &   16.0 &   5.27 &  0.089 &   1.58 &   12.5 &  0.900 &  0.401 &  0.203 &   28.0 &   1.96 &  0.147 \\
               ~ & $\bar{\Lambda}$ &     5-10\% &   15.0 &   5.13 &  0.089 &   1.46 &   12.4 &   1.19 &  0.313 &  0.105 &   15.1 &   3.10 &  0.110 \\
               ~ & $\bar{\Lambda}$ &    10-20\% &   16.5 &   3.95 &  0.111 &   1.47 &   14.5 &  0.900 &  0.367 &  0.170 &   28.0 &   1.88 &  0.156 \\
               ~ & $\bar{\Lambda}$ &    20-30\% &   22.7 &   2.54 &  0.158 &   1.38 &   16.7 &  0.910 &  0.336 &  0.122 &   28.0 &   1.85 &  0.165 \\
               ~ & $\bar{\Lambda}$ &    30-40\% &   17.9 &   2.80 &  0.136 &   1.10 &   22.8 &   1.63 &  0.211 &  0.020 &   20.0 &   2.46 &  0.147 \\
               ~ & $\bar{\Lambda}$ &    40-60\% &   28.0 &   1.67 &  0.186 &   1.19 &   19.9 &   1.03 &  0.251 &  0.034 &   28.0 &  1.600 &  0.181 \\
               ~ & $\bar{\Lambda}$ &    60-80\% &   28.0 &   1.13 &  0.189 &   1.05 &   27.5 &  0.900 &  0.212 &  0.020 &   28.0 &   1.07 &  0.188 \\
\midrule
\multirow{ 35 }{*}{  }
                 &     $K_{S}^{0}$ &      0-5\% &   28.0 &  0.774 &  0.191 &   1.08 &   28.0 &  0.532 &  0.221 &  0.061 &   28.0 &  0.732 &  0.181 \\
               ~ &     $K_{S}^{0}$ &     5-10\% &   28.0 &  0.719 &  0.194 &   1.04 &   26.9 &  0.619 &  0.206 &  0.020 &   28.0 &  0.706 &  0.191 \\
               ~ &     $K_{S}^{0}$ &    10-20\% &   36.7 &  0.600 &  0.208 &  0.976 &   36.5 &  0.674 &  0.199 &  0.102 &   33.8 &  0.575 &  0.186 \\
               ~ &     $K_{S}^{0}$ &    20-30\% &   34.7 &  0.548 &  0.208 &  0.976 &   38.0 &  0.590 &  0.203 &  0.261 &   35.8 &  0.437 &  0.162 \\
               ~ &     $K_{S}^{0}$ &    30-40\% &   36.8 &  0.522 &  0.209 &  0.992 &   38.0 &  0.536 &  0.207 &  0.200 &   38.0 &  0.439 &  0.173 \\
               ~ &     $K_{S}^{0}$ &    40-60\% &   29.3 &  0.520 &  0.196 &  0.979 &   31.7 &  0.553 &  0.193 &  0.274 &   33.0 &  0.383 &  0.154 \\
               ~ &     $K_{S}^{0}$ &    60-80\% &   32.0 &  0.443 &  0.192 &   1.06 &   25.6 &  0.365 &  0.200 &  0.141 &   33.5 &  0.385 &  0.169 \\ \cline{2-14}
               ~ &         $K^{+}$ &    40-50\% &   28.0 &  0.406 &  0.196 &  0.785 &   27.9 &   1.02 &  0.139 &  0.020 &   28.0 &  0.398 &  0.192 \\
               ~ &         $K^{+}$ &    50-60\% &   10.3 &  0.640 &  0.142 &   1.22 &   7.96 &  0.371 &  0.163 &  0.136 &   11.6 &  0.507 &  0.135 \\
               ~ &         $K^{+}$ &    60-70\% &   26.9 &  0.300 &  0.191 &  0.650 &   27.9 &   1.83 &  0.099 &  0.020 &   26.0 &  0.300 &  0.186 \\
               ~ &         $K^{+}$ &    70-80\% &   18.5 &  0.374 &  0.171 &  0.792 &   20.3 &  0.869 &  0.129 &  0.020 &   18.9 &  0.364 &  0.169 \\ \cline{2-14}
               ~ &         $K^{-}$ &    40-50\% &   28.0 &  0.486 &  0.181 &  0.815 &   9.46 &   2.79 &  0.060 &  0.162 &   28.0 &  0.406 &  0.157 \\
               ~ &         $K^{-}$ &    50-60\% &   28.0 &  0.456 &  0.176 &  0.764 &   28.0 &   1.33 &  0.114 &  0.020 &   28.0 &  0.446 &  0.173 \\
               ~ &         $K^{-}$ &    60-70\% &   28.0 &  0.376 &  0.179 &  0.672 &   28.0 &   2.60 &  0.078 &  0.020 &   28.0 &  0.369 &  0.176 \\
               ~ &         $K^{-}$ &    70-80\% &   28.0 &  0.306 &  0.181 &  0.716 &   28.0 &   1.15 &  0.115 &  0.020 &   28.0 &  0.300 &  0.177 \\ \cline{2-14}
               ~ &          $\phi$ &     0-10\% &   12.6 &   4.14 &  0.089 &   1.28 &   11.6 &   1.32 &  0.218 &  0.282 &   27.7 &   1.18 &  0.154 \\
           AuAu  &          $\phi$ &    10-20\% &   13.8 &   3.01 &  0.118 &   1.09 &   20.8 &   1.54 &  0.207 &  0.056 &   24.9 &   1.72 &  0.175 \\
        19.6GeV  &          $\phi$ &    20-30\% &   10.6 &   3.59 &  0.087 &   1.14 &   8.04 &   2.45 &  0.108 &  0.173 &   15.8 &   1.42 &  0.141 \\
               ~ &          $\phi$ &    30-40\% &   10.9 &   3.79 &  0.085 &   1.01 &   10.2 &   3.74 &  0.085 &  0.020 &   13.1 &   2.53 &  0.119 \\
               ~ &          $\phi$ &    40-60\% &   8.50 &   3.04 &  0.086 &   1.25 &   4.93 &   2.47 &  0.077 &  0.081 &   6.36 &   2.85 &  0.069 \\
               ~ &          $\phi$ &    60-80\% &   8.96 &   2.90 &  0.078 &   1.20 &   7.38 &   1.54 &  0.118 &  0.063 &   7.46 &   2.60 &  0.070 \\ \cline{2-14}
               ~ &       $\Lambda$ &      0-5\% &   12.8 &   15.6 &  0.088 &   1.29 &   19.9 &   1.25 &  0.278 &  0.107 &   29.2 &   2.08 &  0.156 \\
               ~ &       $\Lambda$ &     5-10\% &   14.8 &   4.79 &  0.089 &   1.15 &   19.3 &   1.87 &  0.201 &  0.054 &   20.2 &   2.66 &  0.136 \\
               ~ &       $\Lambda$ &    10-20\% &   20.0 &   2.95 &  0.138 &   1.11 &   26.9 &   1.64 &  0.220 &  0.050 &   30.8 &   2.03 &  0.173 \\
               ~ &       $\Lambda$ &    20-30\% &   23.9 &   2.38 &  0.150 &  0.974 &   23.5 &   2.66 &  0.147 &  0.020 &   31.8 &   1.95 &  0.181 \\
               ~ &       $\Lambda$ &    30-40\% &   31.6 &   1.82 &  0.188 &  0.974 &   30.8 &   2.03 &  0.174 &  0.020 &   36.8 &   1.65 &  0.195 \\
               ~ &       $\Lambda$ &    40-60\% &   38.0 &   1.38 &  0.207 &  0.844 &   38.0 &   2.68 &  0.135 &  0.020 &   38.0 &   1.34 &  0.204 \\
               ~ &       $\Lambda$ &    60-80\% &   38.0 &   1.07 &  0.203 &   1.05 &   38.0 &  0.900 &  0.222 &  0.020 &   38.0 &   1.04 &  0.200 \\ \cline{2-14}
               ~ & $\bar{\Lambda}$ &      0-5\% &   15.6 &   6.78 &  0.066 &   1.26 &   17.9 &   1.84 &  0.219 &  0.062 &   17.0 &   4.00 &  0.094 \\
               ~ & $\bar{\Lambda}$ &     5-10\% &   21.9 &   2.82 &  0.143 &   1.34 &   12.7 &   1.54 &  0.235 &  0.070 &   12.5 &   4.00 &  0.085 \\
               ~ & $\bar{\Lambda}$ &    10-20\% &   33.2 &   2.45 &  0.166 &   1.13 &   20.8 &   2.06 &  0.189 &  0.041 &   19.4 &   3.18 &  0.120 \\
               ~ & $\bar{\Lambda}$ &    20-30\% &   38.0 &   2.11 &  0.179 &   1.11 &   35.2 &   1.56 &  0.225 &  0.044 &   38.0 &   2.03 &  0.172 \\
               ~ & $\bar{\Lambda}$ &    30-40\% &   38.0 &   1.92 &  0.179 &   1.11 &   30.5 &   1.46 &  0.218 &  0.056 &   38.0 &   1.80 &  0.171 \\
               ~ & $\bar{\Lambda}$ &    40-60\% &   38.0 &   1.57 &  0.185 &  0.906 &   38.0 &   2.34 &  0.142 &  0.020 &   38.0 &   1.52 &  0.183 \\
               ~ & $\bar{\Lambda}$ &    60-80\% &   38.0 &   1.06 &  0.189 &  0.780 &   38.0 &   2.98 &  0.102 &  0.020 &   38.0 &   1.02 &  0.187 \\
\bottomrule
\end{longtable*}
